The Simultaneous Optical-to-X-ray Spectral Energy Distribution of Soft X-ray Selected AGN observed by Swift

We report Swift observations of a sample of 92 bright soft X-ray selected active galactic nuclei (AGN). This sample represents the largest number of AGN observed to study the spectral energy distribution (SED) of AGN with simultaneous optical/UV and X-ray data. The principal motivation of this study is to understand the SEDs of AGN in the optical/UV to X-ray regime and to provide bolometric corrections which are important in determining the Eddington ratio L/Ledd. In particular, we rigorously explore the dependence of the UV-EUV contribution to the bolometric correction on the assumed EUV spectral shape. We find strong correlations of the spectral slopes alpha-x and alpha-UV with L/Ledd. Although Narrow-Line Seyfert 1 galaxies (NLS1s) have steeper alpha-x and higher L/Ledd than Broad-Line Seyfert 1 galaxies (BLS1s), their optical/UV to X-ray spectral slopes alpha-ox and optical/UV slopes alpha-UV are very similar. The mean SED of NLS1s shows that in general this type of AGN appears to be fainter in the UV and at hard X-ray energies than BLS1s. We find a strong correlation between alpha-x and alpha-UV for AGN with X-ray spectral slopes alpha-x<1.6. For AGN with steeper X-ray spectra, both this relation and the relation between alpha-x and L/Ledd break down. At alpha-x$\approx$1.6, L/Ledd reaches unity. We note an offset in the alpha-UV - L/Ledd relation between NLS1s and BLS1s. We argue that alpha-UV is a good estimator of L/Ledd and suggest that alpha-UV can be used to estimate L/Ledd in high-redshift QSOs. Although NLS1s appear to be highly variable in X-rays they only vary marginally in the UV.

==> (inline-0) <==
\begin{deluxetable}{rlcccccccrrcc}
\tabletypesize{\tiny}
\tablecaption{List of Soft X-ray selected AGN observed by \swift. 
\label{obj_list}}
\tablewidth{0pt}
\tablehead{
\colhead{\#} &
\colhead{Object} & \colhead{$\alpha_{2000}$} & 
\colhead{$\delta_{2000}$} & 
\colhead{z} & \colhead{$N_{\rm H, gal}$\tablenotemark{1}}
& \colhead{\ax\tablenotemark{2}}
& \colhead{log $F_{\rm X}$\tablenotemark{3}}
& \colhead{$E_{\rm B-V}$\tablenotemark{4}}
& \colhead{FWHM(H$\beta$)\tablenotemark{5}}
& \colhead{$M_{\rm BH}$\tablenotemark{6}}
& \colhead{H$\alpha$/H$\beta$}
& \colhead{$E_{\rm B-V~intr}$\tablenotemark{7}}
} 
\startdata
 1 & Mkn 335          & 00 06 19.5 &  +20 12 11 & 0.026 & 3.96 & 2.10\plm0.10 & --13.40 & 0.035 &   1710 &    7.7 & 3.30  & 0.070 \\
 2 & ESO 242-G008     & 00 25 00.2 & --45 29 34 & 0.059 & 1.48 & 1.56\plm0.26 & --14.31 & 0.010 &   3000 &   21.1 & 4.03  & 0.247 \\
 3 & Ton S 180        & 00 57 20.2 & --22 22 57 & 0.062 & 1.48 & 1.89\plm0.10 & --13.77 & 0.014 &    970 &    7.1 & 2.81  & 0.000 \\
 4 & QSO 0056-36      & 00 58 37.4 & --36 06 05 & 0.165 & 1.94 & 1.72\plm0.16 & --14.29 & 0.014 &   4550 &  448.4 & 3.10  & 0.012 \\
 5 & RX J0100.4--5113 & 01 00 27.1 & --51 13 54 & 0.062 & 2.42 & 1.73\plm0.18 & --13.99 & 0.015 &   3190 &   39.3 & \nodata & \nodata \\
 6 & RX J0105.6--1416 & 01 05 38.8 & --14 16 14 & 0.070 & 1.77 & 1.29\plm0.09 & --13.89 & 0.023 &   2600 &   25.7 & 2.75  & 0.000 \\
 7 & RX J0117.5--3826 & 01 17 30.6 & --38 26 30 & 0.225 & 2.08 & 2.09\plm0.15 & --14.18 & 0.013 &    900 &    8.0 & 2.65  & 0.000 \\
 8 & MS 0117-28       & 01 19 35.7 & --28 21 32 & 0.349 & 1.65 & 2.27\plm0.26 & --14.54 & 0.017 &   1680 &   90.4 & \nodata & \nodata \\
 9 & RX J0128.1--1848 & 01 28 06.7 & --18 48 31 & 0.046 & 1.62 & 1.55\plm0.17 & --14.26 & 0.019 &   2620 &    9.1 & 3.00    & 0.000 \\
10 & RX J0134.2--4258 & 01 34 16.9 & --42 58 27 & 0.237 & 1.59 & 6.94\plm2.60 & --14.95 & 0.017 &   1160 &   14.7 & \nodata & \nodata \\
11 & RX J0136.9--3510 & 01 36 53.3 & --35 10 05 & 0.289 & 1.83 & 4.90\plm0.50 & --14.20 & 0.016 &   1320 &    8.2 & \nodata & \nodata \\
12 & RX J0148.3--2758 & 01 48 22.3 & --27 58 26 & 0.121 & 1.50 & 2.12\plm0.11 & --13.90 & 0.017 &   1030 &   10.5 & 2.91    & 0.000 \\
13 & RX J0152.4--2319 & 01 52 27.1 & --23 19 54 & 0.113 & 1.10 & 1.67\plm0.13 & --14.26 & 0.012 &   2890 &   74.1 & 3.07    & 0.000 \\
14 & Mkn 1044         & 02 30 05.5 & --08 59 53 & 0.017 & 3.16 & 1.74\plm0.10 & --13.52 & 0.034 &   1310 &    2.1 & 2.54    & 0.000 \\
15 & Mkn 1048         & 02 34 37.8 & --08 47 16 & 0.042 & 2.83 & 1.53\plm0.14 & --13.84 & 0.033 &   5670 &  112.0 & 3.20    & 0.042 \\
16 & RX J0311.3--2046 & 03 11 18.8 & --20 46 19 & 0.070 & 2.37 & 1.47\plm0.19 & --14.09 & 0.025 &   4360 &   83.2 & 3.25    & 0.056 \\
17 & RX J0319.8--2627 & 03 19 48.7 & --26 27 12 & 0.076 & 1.32 & 1.79\plm0.31 & --14.55 & 0.018 &   3100 &   40.0 & 3.45    & 0.112 \\
18 & RX J0323.2--4911 & 03 23 15.8 & --49 31 11 & 0.071 & 1.72 & 2.03\plm0.10 & --14.02 & 0.017 &   1680 &    6.9 & 3.50    & 0.119 \\
19 & ESO 301-G13      & 03 25 02.2 & --41 54 16 & 0.059 & 2.19 & 2.01\plm0.14 & --14.09 & 0.019 &   2410 &   10.0 & 2.78    & 0.000 \\    
20 & VCV 0331--37     & 03 33 40.2 & --37 06 55 & 0.064 & 1.63 & 1.59\plm0.27 & --14.32 & 0.012 &   1880 &    8.1 & 3.17    & 0.033 \\ 
21 & RX J0349.1--4711 & 03 49 07.7 & --47 11 04 & 0.299 & 1.44 & 2.45\plm0.33 & --14.75 & 0.008 &   1700 &   41.5 & \nodata & \nodata \\
22 & Fairall 1116     & 03 51 41.7 & --40 28 00 & 0.059 & 3.84 & 2.48\plm0.20 & --13.56 & 0.013 &   4310 &   80.7 & \nodata & \nodata \\
23 & Fairall 1119     & 04 05 01.7 & --37 11 15 & 0.055 & 1.24 & 1.41\plm0.07 & --13.66 & 0.006 &   4520 &  169.0 & 2.58    & 0.000 \\
24 & RX J0412.7--4712 & 04 12 41.5 & --47 12 46 & 0.132 & 1.42 & 1.66\plm0.31 & --14.34 & 0.013 &   3520 &  126.5 & 4.03    & 0.257 \\
25 & 1H 0419--577     & 04 26 00.7 & --57 12 02 & 0.104 & 2.25 & 2.20\plm0.07 & --13.53 & 0.013 &   2580 &  130.0 & 4.09    & 0.260 \\
26 & Fairall 303      & 04 30 40.0 & --53 36 56 & 0.040 & 0.99 & 1.51\plm0.17 & --14.19 & 0.009 &   1450 &    2.4 & 3.52    & 0.074 \\
27 & RX J0437.4--4711 & 04 37 28.2 & --47 11 30 & 0.052 & 1.69 & 2.09\plm0.12 & --14.14 & 0.009 &   3990 &   58.9 & 2.87    & 0.000 \\
28 & RX J0439.6--5311 & 04 39 38.7 & --53 11 31 & 0.243 & 1.55 & 2.39\plm0.42 & --14.44 & 0.005 &    700 &    3.9 & 3.06    & 0.000 \\
29 & RX J0859.0+4846  & 08 59 02.9 &  +48 46 09 & 0.083 & 2.05 & 1.46\plm0.17 & --14.22 & 0.021 &   2990 &   37.4 & 3.41    & 0.104 \\
30 & RX J0902.5--0700 & 09 02 33.6 & --07 00 04 & 0.089 & 3.68 & 2.17\plm0.22 & --14.08 & 0.037 &   1860 &    5.7 & 2.70    & 0.000 \\
31 & Mkn 110          & 09 25 12.9 &  +52 17 10 & 0.035 & 1.56 & 1.29\plm0.09 & --13.86 & 0.013 &   1760 &    8.3 & 3.91    & 0.231 \\
32 & PG 0953+414      & 09 56 02.9 &  +41 15 22 & 0.234 & 1.14 & 1.65\plm0.15 & --14.34 & 0.013 &   3000 &  269.2 & 3.18    & 0.036 \\
33 & RX J1005.7+4332  & 10 05 41.9 &  +43 32 41 & 0.178 & 1.08 & 1.81\plm0.16 & --14.49 & 0.011 &   2740 &   80.6 & 3.00    & 0.000 \\
34 & RX J1007.1+2203  & 10 07 10.2 &  +22 03 02 & 0.083 & 2.69 & 1.68\plm0.16 & --14.19 & 0.031 &   1460 &    4.5 & 2.89    & 0.000 \\
35 & CBS 126          & 10 13 03.2 &  +35 51 24 & 0.079 & 1.41 & 1.65\plm0.10 & --14.03 & 0.011 &   2980 &   70.9 & 3.52    & 0.074 \\
36 & Mkn 141          & 10 19 12.6 &  +63 58 03 & 0.042 & 1.07 & 1.53\plm0.18 & --14.54 & 0.010 &   3600 &   33.6 & 2.98    & 0.000 \\
37 & Mkn 142          & 10 25 31.3 &  +51 40 35 & 0.045 & 1.18 & 1.88\plm0.10 & --14.04 & 0.016 &   1620 &    6.3 & 2.58    & 0.000 \\
38 & RX J1117.1+6522  & 11 17 10.1 &  +65 22 07 & 0.147 & 0.91 & 1.89\plm0.17 & --14.62 & 0.012 &   1650 &   21.0 & \nodata & \nodata \\
39 & Ton 1388         & 11 19 08.7 &  +21 19 18 & 0.177 & 1.22 & 1.65\plm0.17 & --14.29 & 0.023 &   2770 &  210.0 & \nodata & \nodata \\ 
40 & EXO 1128+6908    & 11 31 04.8 &  +68 51 53 & 0.045 & 1.34 & 1.60\plm0.07 & --13.97 & 0.011 &   2130 &   10.5 & 2.70    & 0.000 \\
41 & B2 1128+31       & 11 31 09.5 &  +31 14 06 & 0.289 & 2.22 & 1.43\plm0.20 & --14.38 & 0.022 &   3400 &  180.0 & 3.21    & 0.045 \\
42 & SBS 1136+579     & 11 38 49.6 &  +57 42 44 & 0.116 & 1.00 & 1.54\plm0.19 & --14.54 & 0.010 &   2600 &   16.8 & 3.85    & 0.214 \\
43 & CASG 855         & 11 44 29.9 &  +36 53 09 & 0.040 & 1.80 & 1.40\plm0.13 & --13.95 & 0.019 &   4040 &   15.5 & 3.11    & 0.016 \\
44 & NGC 4051         & 12 03 09.5 &  +44 31 50 & 0.002 & 1.37 & 1.62\plm0.07 & --13.60 & 0.013 &   1170 &    0.1 & 3.56    & 0.140 \\ 
45 & GQ Comae         & 12 04 42.1 &  +27 54 12 & 0.165 & 1.66 & 1.88\plm0.15 & --14.37 & 0.021 &   3870 &  140.0 & 3.25    & 0.056 \\ 
46 & RX J1209.8+3217  & 12 09 45.2 &  +32 17 02 & 0.145 & 0.00 & 3.18\plm1.18 & --14.83 & 0.017 &   1320 &    5.4 & 3.85    & 0.212 \\
47 & PG 1211+143      & 12 14 17.7 &  +14 03 13 & 0.082 & 2.75 & 2.00\plm0.09 & --13.74 & 0.035 &   1900 &   34.8 & 2.71    & 0.000 \\
48 & Mkn 766          & 12 18 26.6 &  +29 48 46 & 0.013 & 1.69 & 1.11\plm0.05 & --13.31 & 0.020 &   1100 &   19.3 & 5.90    & 0.613 \\
49 & 3C 273           & 12 29 06.7 &  +02 03 09 & 0.158 & 1.79 & 1.30\plm0.05 & --13.23 & 0.021 &   3050 &  748.0 & \nodata & \nodata \\
50 & RX J1231.6+7044  & 12 31 36.6 &  +70 44 14 & 0.208 & 1.67 & 1.37\plm0.12 & --14.12 & 0.018 &   4260 &  102.0 & \nodata & \nodata \\
51 & MCG+08-23-006    & 12 36 51.2 &  +45 39 05 & 0.030 & 1.40 & 1.38\plm0.16 & --14.37 & 0.013 &    730 &   37.8 & 3.25    & 0.056 \\
52 & NGC 4593         & 12 39 39.4 & --05 20 39 & 0.009 & 2.28 & 1.47\plm0.12 & --13.46 & 0.025 &   4910 &    9.5 & 5.80\tablenotemark{8} & 0.597 \\
53 & RX J1304.2+0205  & 13 04 17.0 &  +02 05 37 & 0.229 & 1.74 & 2.38\plm0.59 & --14.44 & 0.024 &   1300 &   14.1 & 2.70    & 0.000 \\
54 & PG 1307+085      & 13 09 47.0 &  +08 19 48 & 0.155 & 2.05 & 1.58\plm0.17 & --14.32 & 0.034 &   3860 &  166.0 & 2.95    & 0.000 \\
55 & RX J1319.9+5235  & 13 19 57.1 &  +52 35 33 & 0.092 & 1.16 & 1.60\plm0.14 & --14.41 & 0.016 &    950 &    1.8 & 3.00    & 0.000 \\
56 & IRAS 1334+24     & 13 37 18.7 &  +24 23 03 & 0.108 & 1.12 & 1.88\plm0.10 & --13.92 & 0.012 &   2800 &  106.0 & 6.20    & 0.659 \\  
57 & Ton 730          & 13 43 56.7 &  +25 38 48 & 0.087 & 1.05 & 1.83\plm0.20 & --14.59 & 0.012 &   3420 &   37.4 & 2.70    & 0.000 \\ 
58 & RX J1355.2+5612  & 13 55 16.6 &  +56 12 45 & 0.122 & 1.15 & 1.93\plm0.15 & --14.47 & 0.008 &   1100 &    5.4 & 3.30    & 0.070 \\
59 & PG 1402+261      & 14 05 16.2 &  +25 55 34 & 0.164 & 1.48 & 1.83\plm0.17 & --14.42 & 0.016 &   1620 &   40.7 & 2.95    & 0.000 \\
60 & RX J1413.6+7029  & 14 13 36.7 &  +70 29 50 & 0.107 & 1.93 & 1.40\plm0.15 & --14.20 & 0.016 &   4400 &   33.9 & \nodata & \nodata \\
61 & NGC 5548         & 14 17 59.5 &  +25 08 12 & 0.017 & 1.93 & 1.33\plm0.05 & --13.35 & 0.020 &   6460 &   98.5 & 3.60    & 0.152 \\
62 & Mkn 813          & 14 27 25.0 &  +19 49 53 & 0.111 & 2.54 & 1.64\plm0.14 & --14.12 & 0.033 &   5940 &  266.5 & 4.32    & 0.322 \\
63 & Mkn 684          & 14 31 04.1 &  +28 17 14 & 0.046 & 1.50 & 1.36\plm0.18 & --14.40 & 0.021 &   1260 &    6.2 & 2.20    & 0.000 \\
64 & Mkn 478          & 14 42 07.5 &  +35 26 23 & 0.077 & 1.04 & 2.08\plm0.06 & --13.64 & 0.014 &   1630 &   26.9 & 3.35    & 0.087 \\
65 & PG 1448+273      & 14 51 08.8 &  +27 09 27 & 0.065 & 2.71 & 1.52\plm0.12 & --14.05 & 0.029 &   1330 &   10.0 & 2.20    & 0.000 \\
66 & Mkn 841          & 15 04 01.2 &  +10 26 16 & 0.036 & 2.24 & 1.50\plm0.17 & --14.13 & 0.030 &   6000 &   96.5 & 2.98    & 0.000 \\
67 & Mkn 493          & 15 59 09.7 &  +35 01 48 & 0.032 & 2.22 & 1.57\plm0.18 & --14.28 & 0.025 &    800 &    2.0 & 2.86    & 0.000 \\
68 & Mkn 876          & 16 13 57.2 &  +65 43 11 & 0.129 & 2.95 & 1.67\plm0.08 & --14.03 & 0.027 &   7200 &  835.2 & \nodata & \nodata \\
69 & RX J1618.1+3619  & 16 18 09.4 &  +36 19 58 & 0.034 & 1.26 & 1.54\plm0.10 & --14.24 & 0.012 &    950 &    0.6 & 3.30    & 0.071 \\ 
70 & KUG 1618+410     & 16 19 51.3 &  +40 58 48 & 0.038 & 0.96 & 1.52\plm0.14 & --14.50 & 0.007 &   1820 &    2.3 & 3.83    & 0.210 \\
71 & PG 1626+554      & 16 27 56.1 &  +55 22 32 & 0.133 & 1.99 & 1.79\plm0.13 & --14.33 & 0.006 &   3460 &  138.0 & 3.15    & 0.027 \\
72 & EXO 1627+40      & 16 29 01.3 &  +40 08 00 & 0.272 & 0.84 & 2.25\plm0.16 & --14.65 & 0.009 &   1450 &   19.5 & 2.98    & 0.000 \\
73 & RX J1702.5+3247  & 17 02 31.1 &  +32 47 20 & 0.164 & 2.42 & 2.13\plm0.14 & --14.31 & 0.023 &   1680 &   21.7 & 3.00    & 0.000 \\
74 & II Zw 136        & 21 32 27.9 &  +10 08 20 & 0.065 & 4.65 & 2.10\plm0.12 & --13.60 & 0.044 &   2210 &   29.9 & 2.60    & 0.000 \\
75 & RX J2146.6--3051 & 21 46 36.0 & --30 51 41 & 0.075 & 2.31 & 1.59\plm0.16 & --14.15 & 0.031 &   3030 &   28.2 & 3.39    & 0.095 \\
76 & RX J2216.8--4451 & 22 16 53.2 & --44 51 57 & 0.136 & 2.17 & 2.48\plm0.17 & --14.02 & 0.017 &   1630 &   16.7 & 3.04    & 0.000 \\
77 & RX J2217.9--5941 & 22 17 56.6 & --59 41 30 & 0.160 & 2.58 & 2.69\plm0.21 & --14.18 & 0.024 &   1430 &   12.4 & 2.77    & 0.000 \\
78 & RX J2242.6--3845 & 22 42 37.7 & --38 45 16 & 0.221 & 1.18 & 2.19\plm0.26 & --14.64 & 0.014 &   1900 &   18.2 & \nodata & \nodata \\
79 & RX J2245.3--4652 & 22 45 20.3 & --46 52 12 & 0.201 & 1.95 & 2.55\plm0.21 & --14.09 & 0.007 &   2250 &   87.5 & \nodata & \nodata \\
80 & RX J2248.6--5109 & 22 48 41.2 & --51 09 53 & 0.102 & 1.27 & 1.95\plm0.10 & --13.88 & 0.010 &   2350 &   47.1 & 5.20    & 0.495 \\
81 & MS 2254-36       & 22 57 39.0 & --36 56 07 & 0.039 & 1.15 & 1.78\plm0.15 & --13.97 & 0.017 &   1530 &    3.9 & 3.48    & 0.120 \\
82 & RX J2258.7--2609 & 22 58 45.4 & --26 09 14 & 0.076 & 2.11 & 1.50\plm0.31 & --14.25 & 0.033 &   2030 &   13.2 & 4.06    & 0.264 \\
83 & RX J2301.6--5913 & 23 01 36.2 & --59 13 20 & 0.149 & 2.69 & 1.65\plm0.15 & --14.00 & 0.021 &   7680 &  501.2 & \nodata & \nodata \\
84 & RX J2301.8--5508 & 23 01 52.0 & --55 08 31 & 0.140 & 1.54 & 2.09\plm0.17 & --14.30 & 0.013 &   1750 &   27.5 & 3.02    & 0.000 \\
85 & RX J2304.6--3501 & 23 04 37.7 & --35 01 13 & 0.042 & 1.47 & 1.65\plm0.29 & --14.36 & 0.016 &   1450 &    2.3 & 3.00    & 0.000 \\
86 & RX J2312.5--3404 & 23 12 34.8 & --34 04 20 & 0.202 & 1.80 & 1.34\plm0.39 & --14.50 & 0.017 &   4200 &  172,2 & 3.21    & 0.045 \\
87 & RX J2317.8--4422 & 23 17 49.9 & --44 22 28 & 0.132 & 1.89 & 2.87\plm0.44 & --14.41 & 0.010 &   1010 &    3.4 & 2.88    & 0.000 \\
88 & RX J2325.2--3236 & 23 25 11.9 & --32 36 35 & 0.216 & 1.33 & 1.92\plm0.49 & --14.57 & 0.014 &   3010 &   77.8 & \nodata & \nodata \\
89 & IRAS23226--3843  & 23 25 24.2 & --38 26 49 & 0.036 & 1.59 & 1.20\plm0.22 & --13.98 & 0.025 &   9500 &  170.0 & 3.00    & 0.000 \\ 
90 & MS 23409--1511   & 23 43 28.6 & --14 55 30 & 0.137 & 2.20 & 2.03\plm0.23 & --14.23 & 0.030 &   1030 &   10.0 & 3.05    & 0.000 \\
91 & RX J2349.4--3126 & 23 49 24.1 & --31 26 03 & 0.135 & 1.23 & 1.67\plm0.22 & --14.50 & 0.016 &   4200 &  111.2 & 3.71    & 0.181 \\  
92 & AM 2354-304      & 23 57 28.0 & --30 27 40 & 0.033 & 1.37 & 1.30\plm0.19 & --14.39 & 0.017 &   2400 &    7.3 & 2.43    & 0.000 \\
\enddata

\tablenotetext{1}{Galactic column density from \citet{dic90} in units of
$10^{20}$ cm$^{-2}$.}
\tablenotetext{2}{X-ray energy spectral \ax\  in the 0.2-2.0 keV band during the
RASS as given in \citet{gru01}.} 
\tablenotetext{3}{Rest frame 0.2-2.0 keV X-ray flux during the RASS as given in \citet{gru01} in units of W m$^{-2}$.}
\tablenotetext{4}{Galactic reddening $E_{\rm B-V}$ from \citet{schlegel98}.}
\tablenotetext{5}{FWHM(H$\beta$) is given in units of km s$^{-1}$ and the values were taken from \citet{gru04a}. We separated NLS1s and BLS1s by the 
common criterion  of 2000 km s$^{-1}$}
\tablenotetext{6}{Black hole mass $M_{\rm BH}$ in units of $10^6$\msun determined by the method described in \citet{kaspi00} using FWHM(H$\beta$) and 
$L_{\rm 5100\AA}$ as given in \citet{gru04a}.}
\tablenotetext{7}{Intrinsic reddening $E_{\rm B-V}-intr$ derived from the Balmer decrement.}
\tablenotetext{8}{Taken from \citet{lira99}.}
\end{deluxetable}

\begin{deluxetable}{rlccccrrrrrrr}
%\rotate
\tabletypesize{\tiny}
\tablecaption{Observation summary of the  \swift-XRT and UVOT observations. 
\label{obslog}}
\tablewidth{0pt}
\tablehead{
\colhead{\#} &
\colhead{Object} & 
\colhead{Target ID} &
\colhead{segment} & 
\colhead{$T_{\rm start}$} & 
\colhead{$T_{\rm stop}$} 
& \colhead{$T_{\rm XRT}$\tablenotemark{1}}
& \colhead{$T_{\rm V}$\tablenotemark{1}}
& \colhead{$T_{\rm B}$\tablenotemark{1}}
& \colhead{$T_{\rm U}$\tablenotemark{1}}
& \colhead{$T_{\rm W1}$\tablenotemark{1}}
& \colhead{$T_{\rm M2}$\tablenotemark{1}}
& \colhead{$T_{\rm W2}$\tablenotemark{1}}
} 
\startdata
 1 & Mkn 335\tablenotemark{2}   &  90006  & 003 & 2008-06-15 00:48  & 2008-06-15 02:45 &  2323 &  200 &  200 &  200 &  401 &  447 & 803 \\
 2 & ESO 242-G008     & 35756 & 001 & 2006-08-16 14:13 & 2006-08-16 20:52 &  3886 &  324 &  324 &  324 &  644 &   821 & 1293 \\
   &                  &       & 002 & 2006-08-17 00:03 & 2006-08-17 16:13 &  4375 &  470 &  470 &  470 &  939 &  1266 & 1881 \\
   &                  &       & 003 & 2006-11-05 09:47 & 2006-11-05 18:16 &  7703 &  632 &  632 &  632 & 1264 &  1776 & 2536 \\
 3 & Ton S 180        & 35757 & 001 & 2006-09-12 02:33 & 2006-09-12 13:51 &   862 &   92 &   92 &   92 &  185 &    38 &  372 \\
   &                  &       & 003 & 2007-05-16 02:15 & 2007-05-16 16:54 &  4994 &  506 &  506 &  506 & 1020 &  1370 & 2035 \\
   &                  &       & 004 & 2007-09-27 00:54 & 2007-09-27 04:20 &  2248 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 005 & 2007-12-30 21:22 & 2007-12-31 23:16 & 10953 &  900 &  900 &  900 & 1787 & 2346 & 3585 \\
 4 & QSO 0056-36      & 35301 & 001 & 2006-01-06 00:56 & 2006-01-06 18:48 &  5282 &  985 &  \nodata & \nodata & \nodata & 87 & 4506 \\
   &                  &       & 002 & 2006-05-18 21:00 & 2006-05-18 23:03 &  2977 &  252 &  253 &  253 &  507 &   728 & 1030 \\
   &                  &       & 003 & 2006-05-23 04:13 & 2006-05-23 23:35 &  7691 &  643 &  643 &  643 & 1291 &  1383 & 2632 \\ 
   &                  &       & 004 & 2007-09-27 05:46 & 2007-09-27 09:10 &  1895 & \nodata & \nodata & \nodata & 3637 & \nodata & \nodata \\
 5 & RX J0100.4--5113 & 36525 & 001 & 2007-12-20 01:07 & 2007-12-20 23:47 &  4438 &  360 &  360 &  360 &  723 &    928 & 1455 \\
   &                  &       & 002 & 2008-09-13 00:11 & 2008-09-13 06:47 &  3938 &  283 &  353 &  353 &  708 &    703 & 1390 \\
   &                  &       & 003 & 2008-11-06 00:29 & 2008-11-06 21:22 &  2974 &  255 &  255 &  255 &  511 &    537 & 1023 \\
   &                  &       & 004 & 2008-11-23 16:31 & 2008-11-24 18:17 &  7805 &  458 &  802 &  802 & 1608 &   1281 & 2400 \\
 6 & RX J0105.6--1416 & 36526 & 001 & 2008-01-10 11:19 & 2008-01-10 22:44 &  5437 &  445 &  445 &  445 &  891 &   1191 & 1788 \\
   &                  &       & 002 & 2008-05-13 17:17 & 2008-05-13 23:52 &  2507 &  220 &  220 &  220 &  442 &    280 &  885 \\
   &                  &       & 003 & 2008-06-16 01:21 & 2008-06-16 17:38 &  4754 &  383 &  383 &  383 &  768 &   1103 & 1538 \\
   &                  &       & 004 & 2008-06-26 05:33 & 2008-06-26 17:00 &  3718 &  306 &  306 &  306 &  613 &    802 & 1227 \\
 7 & RX J0117.5--3826 & 56500 & 002 & 2005-05-20 10:48 & 2005-05-20 12:55 &  3541 & \nodata & \nodata & \nodata & 3637 & \nodata & \nodata \\
   &                  &       & 004 & 2005-09-30 07:53 & 2005-09-30 11:32 &  3352 & \nodata & \nodata & \nodata & 3236 & \nodata & \nodata \\
   &                  &       & 006 & 2005-10-14 14:21 & 2005-10-14 17:53 &  3426 & \nodata & \nodata & \nodata & 3445 & \nodata & \nodata \\
   &                  & 37554 & 001 & 2008-06-29 00:55 & 2008-06-30 07:44 &  4025 &  332 &  332 &  332 &  666 &   825 & 1333 \\
   &                  &       & 002 & 2009-04-28 01:22 & 2009-04-28 24:00 &  3414 &  309 &  309 &  309 &  620 &   619 & 1242 \\
   &                  &       & 003 & 2009-11-10 00:15 & 2009-11-10 23:07 &  6678 &  531 &  577 &  620 & 1279 &   943 & 2131 \\
 8 & MS 0117-28       & 35758 & 002 & 2006-11-04 06:34 & 2006-11-06 08:43 & 16192 & 1333 & 1333 & 1333 & 2666 &  3730 & 5343 \\
 9 & RX J0128.1--1848 & 36527 & 001 & 2007-06-24 06:15 & 2007-06-24 19:21 &  2402 &  203 &  203 &  203 &  421 &   602 &  842 \\
   &                  &       & 002 & 2008-02-05 00:55 & 2008-02-05 23:44 &  5898 &  345 &  573 &  573 & 1241 &   927 & 2038 \\
   &                  &       & 003 & 2008-02-06 09:05 & 2008-02-06 12:34 &  2243 & \nodata & 344 & 345 & 690 & \nodata & 763 \\
   &                  &       & 004 & 2008-02-07 01:09 & 2008-02-07 24:00 &  9883 &  795 &  951 &  951 & 1905 &  1176 & 3729 \\
10 & RX J0134.2--4258 & 36528 & 001 & 2007-11-29 07:06 & 2007-11-29 16:50 &  2278 &  160 &  160 &  160 &  323 &   383 &  650 \\
11 & RX J0136.9--3510 & 35507 & 001 & 2006-01-31 00:11 & 2006-02-01 22:55 &  6385 &  527 &  283 &  527 & 1065 &  1577 & 2149 \\
12 & RX J0148.3--2758 & 35075\tablenotemark{3} &  &  &  \\
   &                  & 35759 & 001 & 2006-09-04 19:39 & 2006-09-05 03:34 &   999 &   82 &  117 &  199 &  520 &   216 &  331 \\
   &                  &       & 002 & 2006-10-29 01:11 & 2006-10-29 12:29 &   953 & \nodata & 12 & 12 & 1112 & \nodata & 16 \\  
   &                  &       & 004 & 2007-05-12 03:28 & 2007-05-12 06:48 &  1945 &  150 &  150 &  150 &  301 &   411 &  644 \\ 
   &                  &       & 005 & 2007-11-25 13:10 & 2007-11-25 16:43 &  1448 &  118 &  118 &  118 & 235  &   293 &  474 \\
   &                  &       & 006 & 2008-05-07 02:19 & 2008-05-07 08:50 &   362 & \nodata & 41 & 41 & 156 & \nodata &  100 \\ 
   &                  &       & 007 & 2008-06-16 19:01 & 2008-06-16 24:00 &  4137 &  342 &  342 &  342 & 684  &   915 & 1369 \\
   &                  &       & 008 & 2008-06-27 00:54 & 2008-06-27 10:48 &  4561 &  381 &  381 &  381 & 764  &   925 & 1530 \\
13 & RX J0152.4--2319 & 36529 & 001 & 2008-01-02 10:30 & 2008-01-02 23:30 &  3379 &  273 &  273 &  273 & 550  &   619 & 1103 \\ 
   &                  &       & 002 & 2008-02-12 19:24 & 2008-02-12 22:49 &  1660 &  138 &  138 &  138 & 277  &   320 &  554 \\
   &                  &       & 003 & 2008-02-18 05:29 & 2008-02-18 23:34 & 12845 & 1074 & 1074 & 1074 & 2150 &  2822 & 4301 \\
14 & Mkn 1044         & 35760 & 001 & 2007-07-25 04:42 & 2007-07-25 22:32 &  3069 &  240 &  276 &  276 &  548 &   505 &  978 \\
   &                  &       & 002 & 2007-08-01 00:25 & 2007-08-01 23:14 &  7624 &  636 &  636 &  636 & 1270 &  1734 & 2546 \\
   &                  &       & 003 & 2008-03-02 06:55 & 2008-03-02 15:11 &  5467 &  453 &  453 &  453 &  908 &  1168 & 1818 \\
15 & Mkn 1048         & 36530 & 001 & 2007-07-23 15:44 & 2007-07-23 22:17 &  2083 &   28 &  284 &  284 &  568 & \nodata & 808 \\
   &                  &       & 002 & 2007-07-29 00:16 & 2007-07-29 00:26 &   604 &   53 &   53 &   53 &  107 &    94 &  214 \\
   &                  &       & 003 & 2007-12-17 13:45 & 2007-12-17 23:36 &  2918 &  239 &  239 &  239 &  480 &   624 &  964 \\
   &                  &       & 004 & 2008-03-04 05:32 & 2008-03-04 12:08 &  2075 &  215 &  215 &  215 &  432 &   305 &  865 \\
   &                  &       & 005 & 2008-06-06 14:43 & 2008-06-07 23:25 &  9540 &  788 &  788 &  788 & 1579 &  2101 & 3159 \\
16 & RX J0311.3--2046 & 37555 & 001 & 2009-03-26 07:40 & 2009-03-26 23:51 &  8417 &  682 &  682 &  682 & 1366 &  1887 & 2734 \\
   &                  &       & 002 & 2009-05-31 04:18 & 2009-05-31 23:59 &  7294 &  601 &  601 &  601 & 1203 &  1668 & 2408 \\
17 & RX J0319.8-2627  & 35761 & 001 & 2007-03-07 01:29 & 2007-03-07 24:00 &  4543 &  218 &  218 &  218 &  437 &   430 &  875 \\
   &                  &       & 002 & 2007-03-10 00:07 & 2007-03-10 11:27 &  5786 &  487 &  487 &  487 &  975 &  1278 & 1949 \\
   &                  &       & 003 & 2007-03-15 00:39 & 2007-03-15 23:33 &  1888 &  357 &  372 &  372 &  759 &   444 & 1503 \\
   &                  &       & 004 & 2007-03-16 00:49 & 2007-03-16 04:18 &  3172 &  260 &  260 &  260 &  524 &   723 & 1049 \\
   &                  & 36531 & 001 & 2008-03-21 00:38 & 2008-03-22 12:13 &  9252 &  743 &  743 &  743 & 1516 &  1998 & 3035 \\
   &                  &       & 002 & 2008-04-03 11:38 & 2008-04-03 13:29 &  1768 &  151 &  151 &  151 &  303 &   304 &  606 \\
   &                  &       & 003 & 2008-11-28 02:37 & 2008-11-28 10:57 &  2259 &  132 &  131 &  136 &  898 &   386 &  527 \\
   &                  &       & 004 & 2009-03-20 21:34 & 2009-03-21 23:44 & 14810 & 1233 & 1233 & 1230 & 2467 &  3350 & 4942 \\
18 & RX J0323.2--4931 & 36532 & 001 & 2007-12-07 01:30 & 2007-12-08 16:22 &  7245 &  617 &  619 &  619 & 1235 &  1688 & 2475 \\
   &                  &       & 002 & 2007-12-15 00:53 & 2007-12-15 15:23 &  8832 &  727 &  727 &  727 & 1452 &  1950 & 2911 \\
19 & ESO 301-G13      & 37349 & 001 & 2008-10-29 06:29 & 2008-10-29 16:23 &  7302 & \nodata & \nodata & 6221 & \nodata & \nodata & \nodata \\
   &                  &       & 002 & 2008-11-09 01:14 & 2008-11-10 03:15 & 10748 &  789 &  874 &  874 & 1752 &  2465 & 3484 \\
   &                  & 37556 & 001 & 2008-12-10 08:59 & 2008-12-10 20:17 &  5556 &  442 &  442 &  442 &  886 &  1314 & 1774 \\
   &                  &       & 002 & 2009-10-18 03:32 & 2009-10-18 16:27 &  1191 &   88 &   88 &   87 &  176 &   275 &  353 \\
   &                  &       & 003 & 2009-12-29 14:40 & 2009-12-29 23:10 &  8782 &  698 &  698 &  813 & 1676 &  1868 & 2794 \\
20 & VCV 0331--37     & 37557 & 001 & 2008-07-03 14:09 & 2008-07-03 19:00 &  1921 &  143 &  193 &  194 &  389 &   298 &  581 \\
   &                  &       & 002 & 2008-07-04 15:50 & 2008-07-04 15:57 &   422 &   36 &   36 &   36 &   72 &    69 &  145 \\
   &                  &       & 003 & 2008-10-26 09:28 & 2008-10-27 19:23 &  9967 &  494 &  994 &  994 & 1990 &  1357 & 3477 \\
   &                  &       & 004 & 2009-02-23 02:34 & 2009-03-23 23:42 &  8688 &  700 &  733 &  733 & 1468 &  1763 & 2938 \\    
   &                  &       & 005 & 2009-03-25 00:58 & 2009-03-25 14:17 & 11980 & 1098 & 1094 & 1098 & 2199 &  1763 & 4398 \\
21 & RX J0349.1--4711 & 35762 & 001 & 2006-08-26 10:33 & 2006-08-28 12:34 &  7829 &  653 &  653 &  654 & 1308 &  1524 & 2614 \\
   &                  &       & 002 & 2007-03-13 21:21 & 2007-03-13 23:07 &  1174 &   97 &   97 &   97 &  194 &   243 &  390 \\
   &                  &       & 003 & 2007-03-26 17:54 & 2007-03-26 23:00 &  5935 &  494 &  494 &  494 &  987 &  1381 & 1979 \\
22 & Fairall 1116     & 35303 & 001 & 2006-01-13 03:11 & 2006-01-13 14:28 &   462 & \nodata & \nodata & \nodata & \nodata & \nodata & 208 \\
   &                  &       & 002 & 2006-01-17 00:17 & 2006-01-17 02:14 &  1216 &   80 &   58 &   80 &  159 &   243 &  588 \\
   &                  &       & 003 & 2006-04-08 01:00 & 2006-04-09 02:51 &  9784 &  525 &  525 &  525 & 1045 &  1334 & 2132 \\
   &                  &       & 004 & 2006-05-02 03:34 & 2006-05-02 22:53 &  2055 &  161 &  167 &  210 &  416 &   340 &  654 \\ 
   &                  &       & 005 & 2007-09-26 01:11 & 2007-09-26 03:05 &  1927 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
23 & Fairall 1119     & 37558 & 001 & 2008-10-12 00:17 & 2008-10-13 16:30 &  4746 &  189 &  471 &  657 & 1464 &   563 & 1054 \\
   &                  &       & 002 & 2008-10-26 01:27 & 2008-10-26 08:04 &  4327 &  307 &  383 &  383 &  766 &   870 & 1466 \\
24 & RX J0412.7--4712 & 36534 & 001 & 2007-12-25 00:29 & 2007-12-25 15:21 & 12199 & 1002 & 1002 & 1002 & 1996 &  2789 & 4004 \\
   &                  &       & 002 & 2008-01-01 23:57 & 2008-01-02 12:59 &  4222 &  297 &  350 &  450 &  979 &   822 & 1199 \\
25 & 1H 0419--577     & 37559 & 001 & 2008-10-22 00:57 & 2008-10-22 15:39 & 12816 & 1061 & 1061 & 1061 & 2124 &  2957 & 4250 \\
   &                  &       & 002 & 2008-11-12 03:21 & 2008-11-12 22:55 &  3242 &  258 &  258 &  258 &  518 &   768 & 1038 \\
26 & Fairall 303      & 37560 & 001 & 2008-10-28 01:24 & 2008-10-28 14:21 &  3236 & \nodata & 402 & 815 & 1914 & \nodata & \nodata \\
   &                  &       & 002 & 2008-10-29 01:35 & 2008-10-29 05:08 &  3760 &  320 &  320 &  320 &  641 &   764 & 1283 \\
   &                  &       & 003 & 2008-11-17 10:08 & 2008-11-17 23:14 &  5865 &  435 &  567 &  567 & 1136 &  1109 & 1781 \\  
   &                  &       & 004 & 2009-10-19 14:51 & 2009-10-19 19:45 &  1179 & \nodata & 233 & 233 & 468 & \nodata & 191 \\
27 & RX J0437.4--4711 & 35763 & 001 & 2007-12-07 00:26 & 2007-12-08 03:56 &  9732 &  838 &  840 &  840 & 1681 &  2286 & 3369 \\
   &                  &       & 002 & 2007-12-18 01:16 & 2007-12-18 04:52 &  3996 &  327 &  327 &  327 &  658 &   919 & 1313 \\
28 & RX J0439.6--5311 & 35304 & 001 & 2006-01-06 04:20 & 2006-01-06 12:41 &  5374 &  403 &  341 &  403 &  805 &  1226 & 1639 \\
   &                  &       & 002 & 2006-04-12 01:48 & 2006-04-12 01:55 &   410 &  141 &  113 &  141 & \nodata & \nodata & \nodata \\
   &                  &       & 003 & 2006-04-13 01:35 & 2006-04-13 16:19 &  3926 &  324 &  324 &  324 &  650 &   794 & 1326 \\
   &                  &       & 004 & 2006-04-15 08:24 & 2006-04-15 16:49 &  4268 &  319 &  319 &  319 &  644 &   875 & 1309 \\
   &                  &       & 005 & 2006-05-18 13:14 & 2006-05-18 19:51 &  3329 &  274 &  275 &  275 &  545 &   727 & 1114 \\ 
29 & RX J0859.0+4846  & 35764 & 001 & 2006-10-12 00:15 & 2006-10-12 22:54 &  9408 &  773 &  773 &  773 & 1562 &  1976 & 3126 \\
   &                  &       & 002 & 2007-05-05 00:13 & 2005-05-05 05:10 &  1895 &  210 &  210 &  210 &  424 &   565 &  850 \\
   &                  &       & 003 & 2007-05-18 23:30 & 2007-05-19 12:33 &  5396 &  446 &  446 &  446 &  894 &  1161 & 1789 \\
30 & RX J0902.5--0700 & 36535 & 001 & 2007-06-17 20:17 & 2007-06-18 06:02 &  4598 &  412 &  490 &  490 &  824 &   171 & 1654 \\
   &                  &       & 002 & 2007-12-27 01:12 & 2007-12-27 23:54 &  5568 &  474 &  474 &  474 &  951 &  1147 & 1904 \\
   &                  &       & 003 & 2008-01-02 00:21 & 2008-01-02 22:52 &  5165 &  406 &  406 &  406 &  959 &  1048 & 1636 \\ 
31 & Mkn 110          & 37561 & 001 & 2010-01-06 14:08 & 2010-01-06 22:40 & 10359 &  867 &  867 &  867 & 1735 &  2292 & 3471 \\
   &                  &       & 002 & 2010-01-12 16:26 & 2010-01-12 18:32 &  3439 &  279 &  279 &  279 &  559 &   841 & 1118 \\
32 & PG 0953+414      & 37562 & 001 & 2008-05-28 01:31 & 2008-05-28 09:38 &  2480 &  \nodata & \nodata & \nodata & 737 & 848 & 847 \\
33 & RX J1005.7+4332  & 35305 & 001 & 2006-02-23 09:57 & 2006-02-23 18:06 &  2268 &  194 &  168 &  194 &  383 &   587 &  785 \\
   &                  &       & 002 & 2006-04-17 02:24 & 2006-04-17 17:00 &  2492 &  206 &  207 &  207 &  405 &   427 &  838 \\
   &                  &       & 003 & 2006-06-20 01:09 & 2006-06-20 07:47 &  5152 &  394 &  417 &  407 &  834 &  1156 & 1702 \\
34 & RX J1007.1+2203  & 36537 & 001 & 2007-06-30 15:13 & 2007-06-30 23:24 &  2637 &  225 &  225 &  225 &  449 &   454 &  903 \\
   &                  &       & 002 & 2008-06-29 17:23 & 2008-06-30 24:00 & 11590 &  984 &  984 &  984 & 1971 &  2251 & 3946 \\
35 & CBS 126          & 35306 & 001 & 2006-06-13 00:18 & 2006-06-13 10:05 &  4725 &  353 &  377 &  367 &  765 &   999 & 1573 \\
   &                  &       & 002 & 2007-02-01 11:28 & 2007-02-01 22:56 &  4014 &  314 &  401 &  401 &  795 &   339 & 1560 \\
36 & Mkn 141          & 35765 & 001 & 2006-10-15 05:23 & 2006-06-15 18:52 &  8154 &  680 &  680 &  680 & 1362 &  1818 & 2733 \\
   &                  &       & 002 & 2007-03-26 19:51 & 2007-03-26 23:25 &  3856 &  318 &  318 &  318 &  634 &   885 & 1272 \\
   &                  &       & 003 & 2007-03-28 18:44 & 2007-03-28 23:31 &  1374 &   89 &   89 &   92 &  469 &   229 &  359 \\
37 & Mkn 142          & 36539 & 001 & 2007-11-24 01:08 & 2007-11-25 07:52 & 12531 & 1022 & 1020 & 1019 & 2049 &  2846 & 4101 \\
   &                  &       & 002 & 2008-01-14 19:01 & 2008-01-14 24:00 &  2862 &  235 &  235 &  235 &  468 &   619 &  936 \\ 
38 & RX J1117.1+6522  & 35766 & 001 & 2006-11-15 00:47 & 2006-11-15 23:25 &  7878 &  650 &  650 &  650 & 1318 &  1677 & 2636 \\
   &                  &       & 002 & 2007-03-23 16:35 & 2007-03-23 23:16 &  7594 &  625 &  625 &  625 &  993 &  1404 & 1989 \\
   &                  &       & 003 & 2007-04-05 09:34 & 2007-04-05 21:07 &  2415 &  292 &  292 &  292 &  588 &   774 & 1175 \\
   &                  &       & 004 & 2007-04-30 07:55 & 2007-04-30 22:37 &  7217 &  455 &  795 &  795 & 1590 &   883 & 2472 \\
39 & Ton 1388         & 35767 & 001 & 2007-07-08 09:36 & 2007-07-08 17:56 &  3446 &  419 &  419 &  419 &  842 &  1092 & 1686 \\
   &                  &       & 002 & 2009-04-19 07:09 & 2009-04-19 08:54 &   859 &   67 &   67 &   67 &  135 &   206 &  271 \\
40 & EXO 1128+6908    & 56650 & 002 & 2005-05-20 11:23 & 2005-05-20 13:05 &   482 & \nodata & \nodata & \nodata & 577 & \nodata & \nodata \\
   &                  & 37563 & 001 & 2009-02-16 12:17 & 2009-02-16 23:55 &  8303 &  688 & 688  &  688  &  1378 & 1519 & 2758 \\  
41 & B2 1128+31       & 37564 & 001 & 2008-10-14 11:55 & 2008-10-16 23:13 &  5446 &  350 & 550  &  550  &  1103 &  931 & 1736 \\
   &                  &       & 002 & 2009-02-17 11:19 & 2009-02-17 22:49 &  3182 &  253 & 253  &  253  &   507 &  775 & 1015 \\
   &                  &       & 003 & 2009-11-28 09:20 & 2009-11-28 24:00 &  5284 &  465 & 465  &  465  &   931 & 1265 & 1865 \\
42 & SBS 1136+579     & 35768 & 001 & 2006-08-20 18:37 & 2006-08-21 23:38 & 10114 & \nodata & \nodata & 830 & 1670 & \nodata & \nodata \\
   &                  &       & 002 & 2007-03-23 06:54 & 2007-03-23 15:12 &  4575 &  388 & \nodata & 422 & 840 & 1093 & 1687 \\
   &                  &       & 003 & 2009-04-15 08:30 & 2009-04-15 16:52 &  4280 &  358 & \nodata & 358 & 717 & 1250 & 1436 \\
43 & CASG 855         & 37136 & 001 & 2007-06-27 16:33 & 2007-06-27 16:42 &   507 & \nodata & \nodata & \nodata & \nodata & \nodata & 501 \\
   &                  &       & 002 & 2007-10-17 00:39 & 2007-10-17 23:23 &  7567 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 003 & 2007-10-17 00:39 & 2007-10-17 23:23 &  7567 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 004 & 2007-10-21 10:23 & 2007-10-22 23:34 &  7087 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  & 37565 & 001 & 2009-02-21 11:54 & 2009-02-21 23:14 &  1425 &  130 &  130  &  130 &  261 &  183 &  523 \\  
44 & NGC 4051         & 37585 & 001 & 2009-02-14 02:34 & 2009-02-14 04:11 &   989 &  \nodata & 165 & 208 &  544 &   16  &  10 \\
   &                  & 37257 & 002 & 2009-04-10 11:29 & 2009-04-11 21:26 &  8336 &  \nodata & \nodata & 7610 & 643 & \nodata & \nodata \\
45 & GQ Comae         & 37567 & 001 & 2008-10-23 01:35 & 2008-10-23 22:36 &  7392 &  590 &  590 &  590 & 1184 & 1656  & 2371 \\
   &                  &       & 002 & 2008-10-24 00:03 & 2008-10-24 21:11 &  8078 &  655 &  677 &  577 & 1357 & 1764  & 2718 \\
46 & RX J1209.8+3217  & 35769 & 001 & 2007-03-23 00:23 & 2007-03-23 05:41 &  6211 &  513 &  513 &  513 & 1027 & 1437  & 2050 \\
   &                  &       & 002 & 2007-03-29 01:11 & 2007-03-29 02:55 &  1718 &  141 &  141 &  141 &  283 &  379  &  566 \\
   &                  &       & 003 & 2007-04-06 21:23 & 2007-04-07 09:58 &   247 & \nodata & 60 & 60 & 183 & \nodata & 66 \\
   &                  &       & 004 & 2007-06-17 22:04 & 2007-06-18 03:07 &  3151 &  259 &  259 &  259 &  515 &  685 & 1035 \\ 
   &                  &       & 005 & 2008-10-19 17:07 & 2008-10-20 01:26 &  3705 &  291 &  291 &  291 &  583 &  894 & 1168 \\
   &                  &       & 006 & 2008-10-21 01:12 & 2008-10-21 24:00 & 17140 & 1419 & 1419 & 1419 & 2841 & 3790 & 5685 \\
47 & PG 1211+143\tablenotemark{4} & 30904 & 014 & 2007-04-02 20:57 & 2007-04-02 22:36 &  2445 &  201 &  201 &  201 &  403 &  559  &  808 \\
48 & Mkn 766\tablenotemark{5} & 30846 
                      & 001 & 2006-12-21 19:55 & 2006-12-21 21:55 &  3821 &  212 &  425 &  425 &  849 &   609 & 1359 \\
49 & 3C 273\tablenotemark{6} & 35017 & 021 & 2009-02-01 20:55 & 2009-02-01 21:10 &  892  &  180 &  \nodata & \nodata & 56 & 180 & 180 \\
   &                         &       & 039 & 2009-03-29 12:04 & 2009-03-29 12:19 & 873   &  120 & \nodata  & 78 & 120 & 120 & 120 \\
50 & RX J1231.6+7044  & 36542 & 001 & 2007-05-15 23:22 & 2007-05-15 23:33 &   658 &   54 &   54 &   54 &  108 &   141 &  216 \\
   &                  &       & 002 & 2007-07-01 13:55 & 2007-07-01 18:55 &  2665 &  218 &  218 &  218 &  437 &   570 &  876 \\ 
   &                  &       & 003 & 2007-07-12 07:02 & 2007-07-12 23:08 &  5371 &  440 &  440 &  440 &  882 &  1215 & 1764 \\
   &                  &       & 004 & 2007-07-13 00:16 & 2007-07-13 07:04 &  4890 &  402 &  401 &  401 &  805 &  1109 & 1612 \\
51 & MCG+08-23-006    & 30909 & 001\tablenotemark{8} & 2007-03-30 20:22 & 2007-03-31 04:45 &  4970 & 422 & 422 & 422 & 841 & 1004 & 1686 \\
52 & NGC 4593         & 37587 & 001 & 2008-08-15 14:19 & 2008-08-16 00:06 &  5028 &  455 &  455 &  455 &  912 &   945 & 1825 \\
53 & RX J1304.2+0205  & 36544 & 002 & 2007-12-10 01:09 & 2007-12-10 24:00 & 10723 &  880 &  880 &  880 & 1753 &  2404 & 3521 \\
   &                  &       & 003 & 2008-08-03 00:03 & 2008-08-04 00:19 &  3518 &  100 &  562 &  562 & 1246 &   155 & 1189 \\
54 & PG 1307+085      & 37571 & 001 & 2008-08-17 00:03 & 2008-08-18 22:47 &  8732 &  779 &  779 &  779 & 1560 &  1746 & 3125 \\
   &                  &       & 002 & 2008-08-19 00:03 & 2008-08-19 17.58 &  5702 &  413 &  413 &  413 &  827 &   923 & 1656 \\
55 & RX J1319.9+5235  & 35770 & 001 & 2006-10-20 01:05 & 2006-10-20 11:04 &  7936 &  676 &  675 &  675 & 1346 &  1868 & 2678 \\
   &                  &       & 002 & 2007-03-28 17:11 & 2007-03-28 24:00 &  7215 &  487 &  487 &  487 &  976 &  1384 & 1955 \\
   &                  &       & 003 & 2007-04-05 11:23 & 2007-05-05 16:34 &  3981 &  449 &  449 &  449 &  899 &  1257 & 1798 \\
   &                  &       & 004 & 2008-10-05 04:37 & 2008-10-06 23:00 & 10350 &  763 &  763 &  763 & 1544 &  1957 & 3093 \\
56 & IRAS 1334+24     & 36546 & 001 & 2007-07-15 05:42 & 2007-07-16 23:34 &  7752 &  634 &  634 &  634 & 1267 &  1673 & 2541 \\
   &                  &       & 002 & 2007-07-24 05:03 & 2007-07-24 14:50 &  3718 &  \nodata & \nodata & 388 & 780 & 1164 & 1420 \\ 
   &                  &       & 003 & 2007-07-25 00:15 & 2007-07-25 05:22 &  2260 &  \nodata & \nodata & 226 & 452 &  677 &  828 \\
   &                  &       & 004 & 2007-07-27 05:15 & 2007-07-27 23:02 &  1993 &  \nodata & \nodata & 216 & 433 &  651 &  662 \\ 
57 & Ton 730          & 37572 & 001 & 2009-08-14 00:46 & 2009-08-14 07:15 &  1684 &   61 &  127 &  242 &  668     128 &  428 \\
58 & RX J1355.2+5612  & 36547 & 001 & 2007-05-13 00:46 & 2007-05-13 21:49 &  4404 &  357 &  357 &  357 &  725 &   943 & 1451 \\
   &                  &       & 002 & 2007-05-21 20:53 & 2007-05-21 22:36 &   967 & \nodata & 155 & 155 & 311 & \nodata & 308 \\
   &                  &       & 003 & 2007-06-21 00:05 & 2007-06-21 19:35 &  3380 &  296 &  296 &  296 &  591 & 775   & 1185 \\  
   &                  &       & 004 & 2007-06-26 16:32 & 2007-06-26 23:09 &  3972 &  324 &  324 &  324 &  648 &  875 &  1301 \\
   &                  &       & 005 & 2007-06-28 00:44 & 2007-06-28 23:27 &  1069 &   64 &   64 &   65 &  402 &  171 &  256 \\
59 & PG 1402+261      & 35077 & 001 & 2006-07-07 02:59 & 2006-07-07 09:41 &  4063 &  309 &  309 &  314 &  644 &   898 & 1338 \\
   &                  &       & 002 & 2006-08-01 04:08 & 2006-08-01 12:16 &  2060 &  199 &  200 &  200 &  397 &   431 &  796 \\
   &                  &       & 003 & 2006-08-13 19:42 & 2006-08-13 23:12 &  2792 &  195 &  282 &  282 &  562 &   533 &  846 \\
60 & RX J1413.6+7029  & 37573 & 001 & 2008-05-14 13:04 & 2008-05-14 23:03 &  8336 &  672 &  672 &  672 & 1345 &  2041 & 2691 \\ 
   &                  &       & 002 & 2009-03-15 01:06 & 2009-03-16 06:14 & 12163 & 1034 & 1034 & 1034 & 2070 &  2314 & 4146 \\
61 & NGC 5548\tablenotemark{9} & 30022 
                      & 059 & 2007-06-19 07:49 & 2007-06-19 09:52 & 2276 &   186 &  187 &  187 & 373  &  478 &  748 \\
62 & Mkn 813          & 56600 & 002 & 2005-05-20 12:14 & 2005-05-20 13:57 &  704 & \nodata & \nodata & \nodata & 722 & \nodata & \nodata \\
   &                  & 35307 & 001 & 2006-04-14 05:26 & 2006-04-14 07:06 &  320 &   127 &   45 &  128 & \nodata & \nodata & \nodata \\
   &                  &       & 002 & 2007-01-06 00:59 & 2007-01-06 03:03 & 3356 &  1099 & 1071 & 1099 & \nodata & \nodata & \nodata \\
   &                  &       & 003 & 2007-01-10 00:02 & 2007-01-10 13:05 & 6433 &   556 &  556 &  556 & 1105 & 1460 &  2220 \\
63 & Mkn 684          & 35078 & 001 & 2005-07-14 09:48 & 2005-07-14 15:02 & 4740 & \tablenotemark{7}  & \tablenotemark{7} & \tablenotemark{7} &
   \tablenotemark{7} & \tablenotemark{7} & \tablenotemark{7}  \\ 
   &                  &       & 006 & 2005-09-15 00:39 & 2005-09-15 10:55 & 12856 & \tablenotemark{7}  & \tablenotemark{7} & \tablenotemark{7} &
   \tablenotemark{7} & \tablenotemark{7} & \tablenotemark{7}  \\          
   &                  &       & 007 & 2005-09-18 06:13 & 2005-09-19 20:52 &  \nodata & \nodata & \nodata & 2148 & 2735 & 2768 \\
   &		      &       & 008 & 2006-05-24 06:46 & 2006-05-24 18:04 &  1364 &  110 &  110 &  110 &  221 &   218 &  457 \\
   &		      &       & 009 & 2006-05-25 06:39 & 2006-05-25 16:33 &  6538 &  516 &  510 &  524 & 1049 &  1461 & 2158 \\ 
64 & Mkn 478          & 35903 & 001 & 2006-08-29 13:30 & 2006-08-29 22:56 &  2644 &  211 &  211 &  211 &  439 &   554 &  843 \\
   &                  &       & 002 & 2006-10-08 16:01 & 2006-10-09 06:47 &  4148 &  369 &  369 &  369 &  741 &   812 &  865 \\
   &                  &       & 003 & 2007-09-26 21:16 & 2007-09-26 23:06 &  1517 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
65 & PG 1448+273      & 35079 & 001 & 2005-09-13 00:54 & 2005-09-13 23:30 &  9405 & \tablenotemark{7}  & \tablenotemark{7} & \tablenotemark{7} &
   \tablenotemark{7} & \tablenotemark{7} & \tablenotemark{7}  \\ 
   &                  &       & 003 & 2007-09-26 14:51 & 2007-09-26 16:29 &   866 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
66 & Mkn 841          & 35468 & 002 & 2007-01-01 00:40  & 2007-01-01 23:38 & 10240 & 828 &  828 &  828 &  1664 & 2221 &  3331  \\ 
   &                  & 36388 & 001 & 2007-02-02 00:40 & 2007-02-02 13:42 & 5035 & 419 & 419 & 419 & 841 & 1066 & 1680 \\
   &                  &       & 002 & 2007-02-03 00:51 & 2007-02-02 17:08 & 4907 & 403 & 403 & 403 & 814 & 1053 & 1630 \\
   &                  & 35468 & 003 & 2008-06-04 07:12 & 2008-06-04 07:28 &   957 &   90 &   90 &   90 &  181 &    68 &  362 \\
67 & Mkn 493          & 35080 & 001 & 2005-11-05 00:05 & 2005-11-06 01:33 &  6950 &  656 &  438 &  536 & 1072 &  1646 & 2889 \\
   &                  &       & 002 & 2005-11-08 03:36 & 2005-11-08 23:13 &  6490 &  545 &  387 &  545 & 1088 &  1634 & 2165 \\
   &                  &       & 003 & 2007-09-26 11:38 & 2007-09-26 13:30 &  1911 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 004 & 2007-10-09 00:01 & 2007-10-09 22:26 &  6640 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 005 & 2007-10-10 00:01 & 2007-10-10 22:28 &  6513 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 006 & 2007-10-11 22:52 & 2007-10-11 22:52 & 10555 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 008 & 2008-06-05 04:34 & 2008-06-05 18:52 &  2053 &  168 &  168 &  168 &  336 &   434 &  673 \\
68 & Mkn 876          & 35308 & 001 & 2006-05-30 07:33 & 2006-05-30 23:52 &  8396 &  638 &  417 &  666 & 1337 &  2079 & 2770 \\
   &                  &       & 002 & 2006-06-18 01:14 & 2006-06-20 24:00 &  4013 &  368 &  352 &  376 &  743 &  1061 & 1539 \\
   &                  &       & 003 & 2007-09-25 00:13 & 2007-09-25 05:13 &  2207 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 004 & 2007-10-02 17:04 & 2007-10-02 23:37 &  2582 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 005 & 2007-10-04 04:18 & 2007-10-04 09:20 &  2876 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 006 & 2007-10-04 10:37 & 2007-10-04 23:38 &  5904 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
69 & RX J1618.1+3619  & 37575 & 001 & 2008-05-24 09:33 & 2008-05-24 12:58 &  3379 &  220    &  325 &  325 &  651 &   610 & 1151 \\
   &                  &       & 002 & 2009-01-05 02:42 & 2009-01-05 23:41 &  3360 &  191 &  307 &  652 & 1647 &   217 &  763 \\
70 & KUG 1618+410     & 36548 & 001 & 2008-01-10 20:39 & 2007-01-10 24:00 &  2332 &  190 &  190 &  190 &  381 &   515 &  763 \\
   &                  &       & 002 & 2008-01-14 11:16 & 2008-01-14 22:53 &  9951 &  942 &  942 &  942 & 1887 &  2651 & 3775 \\
   &                  &       & 003 & 2009-12-29 04:28 & 2009-12-29 12:53 &  2423 & \nodata & \nodata & \nodata & \nodata & 2410 & \nodata \\
71 & PG 1626+554      & 37576 & 001 & 2008-05-20 05:42 & 2008-05-20 10:54 &  5339 &  435 &  435 &  435 &  871 &  1264 & 1743 \\ 
   &                  &       & 002 & 2008-05-21 20:18 & 2008-05-21 23:35 &   707 &   21 &   35 &  161 &  322 &    48 &   86 \\
   &                  &       & 003 & 2008-06-01 04:21 & 2008-06-02 15:52 &  9697 &  743 &  743 &  743 & 1488 &  2019 & 2978 \\
72 & EXO 1627+40      & 36549 & 001 & 2007-06-26 00:34 & 2007-06-26 15:12 &  3032 &  247 &  247 &  247 &  488 &   578 &  986 \\
   &                  &       & 002 & 2008-01-08 01:05 & 2008-01-08 12:34 &  7629 &  629 &  629 &  629 & 1255 &  1683 & 2514 \\
   &                  &       & 003 & 2008-01-11 19:11 & 2008-01-12 06:36 &  6458 &  552 &  553 &  552 & 1106 &  1494 & 2214 \\
   &                  &       & 004 & 2008-04-05 01:54 & 2008-04-05 06:53 &  2018 &  149 &  169 &  169 &  340 &   213 &  680 \\
   &                  &       & 007 & 2008-05-03 10:52 & 2008-05-03 11:10 &  1034 &   85 &   85 &   85 &  171 &   239 &  342 \\
73 & RX J1702.5+3247  & 35771 & 001 & 2006-08-31 00:45 & 2006-08-31 23:31 &  1251 &  181 &  181 &  181 &  360 &   473 &  720 \\ 
   &                  &       & 002 & 2006-10-11 00:19 & 2006-10-11 22:54 &  9125 &  754 &  755 &  755 & 1512 &  1891 & 3025 \\
   &                  &       & 003 & 2007-01-19 01:03 & 2007-01-19 23:46 &  2914 &  238 &  238 &  238 &  479 &   643 &  960 \\
   &                  &       & 004 & 2007-01-23 01:14 & 2007-01-23 16:06 &  6945 &  585 &  586 &  586 & 1170 &  1627 & 2343 \\ 
74 & II Zw 136        & 37577 & 003 & 2008-07-18 10:18 & 2008-07-18 10:32 &   815 &   66 &   66 &   66 &  132 &   194 &  264 \\
   &                  &       & 004 & 2008-07-19 10:31 & 2008-07-19 15:26 &  3463 &  351 &  352 &  352 &  704 &  1012 & 1409 \\
   &                  &       & 005 & 2008-08-06 00:51 & 2008-08-06 05:52 &  2410 &  204 &  204 &  204 &  409 &   465 &  818 \\
   &                  &       & 006 & 2008-11-20 01:58 & 2008-11-20 20:48 &  2120 &  182 &  182 &  182 &  393 &   132 &  789 \\
75 & RX J2146.6--3051 & 37578 & 001 & 2008-06-24 13:15 & 2008-06-24 16:31 &   400 & \nodata & \nodata & \nodata & 13 & 231 & 238 \\
    &                 &       & 002 & 2008-06-27 00:40 & 2007-06-27 11:57 &  2692 & \nodata & \nodata & \nodata & 801 & 1032 & 1032 \\
   &                  &       & 003 & 2008-07-22 04:39 & 2008-07-22 12:47 &  1127 & \nodata & \nodata & \nodata & 234 &  436 & 436 \\
   &                  &       & 004 & 2008-10-01 17:50 & 2008-10-01 22:44 &  2158 & \nodata & \nodata & \nodata & 705 &  704 & 704 \\
   &                  &       & 005 & 2008-11-20 00:03 & 2008-11-20 22:37 & 10012 & \nodata & \nodata & \nodata & 3080 & 3373 & 3373 \\
76 & RX J2216.8--4451 & 35081 & 001 & 2005-07-09 00:24 & 2005-07-10 21:31 & 18944 & \nodata & \nodata & \nodata & \nodata & \nodata & 19529 \\
   &                  & 37579 & 001 & 2008-07-11 22:55 & 2008-07-12 19:58 &  6972 &  602 &  602 &  602 & 1206 &  1216 & 2415 \\
   &                  &       & 002 & 2008-07-14 08:48 & 2008-07-14 18:34 &  3364 &  283 &  283 &  283 &  567 &   435 & 1136 \\
   &                  &       & 003 & 2008-07-24 04:47 & 2008-07-24 09:48 &  2372 &  204 &  204 &  204 &  409 &   474 &  818 \\
   &                  &       & 004 & 2008-07-26 00:09 & 2008-07-26 13:10 &  5577 &  468 &  468 &  468 &  934 &  1076 & 1880 \\ 
77 & RX J2217.9--5941 & 35772 & 001 & 2006-11-01 17:27 & 2006-11-01 23:52 &  2657 &  215 &  215 &  215 &  437 &   559 &  871 \\
   &                  &       & 002 & 2006-11-02 17:34 & 2006-11-03 11:11 &  8970 &  744 &  744 &  744 & 1485 &  1996 & 2981 \\ 
   &                  &       & 003 & 2007-04-30 00:21 & 2007-04-30 04:00 &  4370 &  359 &  359 &  359 &  719 &  1021 & 1439 \\
   &                  &       & 008 & 2007-09-12 00:41 & 2007-09-12 23:14 &  7230 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 009 & 2007-09-13 01:05 & 2007-09-13 23:40 &  5631 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 010 & 2007-09-14 01:07 & 2007-09-14 23:45 &  5631 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
78 & RX J2242.6--3845 & 37580 & 001 & 2008-07-18 12:06 & 2008-07-19 07:49 &  4654 &  609 &  625 &  625 & 1251 &  1477 & 2505 \\
   &                  &       & 002 & 2008-07-21 17:16 & 2008-07-21 24:00 &  4063 &  347 &  347 &  347 &  694 &   832 & 1388 \\
   &                  &       & 003 & 2008-07-25 03:13 & 2008-07-25 08:12 &  2739 &  233 &  233 &  233 &  468 &   528 &  936 \\
79 & RX J2245.3--4652 & 35309 & 001 & 2006-04-14 16:06 & 2006-04-14 16:12 &   327 & \nodata & 22 &  97 &  195 & \nodata & \nodata \\
   &                  &       & 002 & 2006-04-21 21:47 & 2006-04-21 23:28 &   562 & \nodata & 48 & 158 &  342 & \nodata & \nodata \\  
   &                  &       & 003 & 2006-06-11 23:46 & 2006-06-12 24:00 &  8905 &  658 &  670 &  696 & 1402 &  1948 & 2959 \\
   &                  &       & 004 & 2006-06-15 16:11 & 2006-06-15 22:45 &  2233 &  165 &  160 &  161 &  346 &   447 &  737 \\
80 & RX J2248.6--5109 & 35773 & 001 & 2006-09-21 00:20 & 2006-09-22 23:22 &  9759 & \tablenotemark{11} & \tablenotemark{11} & \tablenotemark{11} & 
\tablenotemark{11} & \tablenotemark{11} & \tablenotemark{11} \\
   &                  &       & 002 & 2006-11-01 07:37 & 2006-11-01 16:01 &  5769 & \tablenotemark{11} & \tablenotemark{11} & \tablenotemark{11} & 
\tablenotemark{11} & \tablenotemark{11} & \tablenotemark{11} \\
   &                  &       & 004 & 2007-09-15 09:23 & 2007-09-17 22:41 & 22550 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   &                  &       & 005 & 2007-09-26 00:57 & 2007-09-26 04:12 &  1918 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
81 & MS 2254-36       & 36551 & 001 & 2007-06-23 17:27 & 2007-06-23 23:54 &  3169 &  207 &  278 &  300 &  655 &   563 &  1037 \\
   &                  &       & 002 & 2007-08-04 05:09 & 2007-08-04 22:52 &  6480 &  523 &  523 &  523 & 1059 &  1365 &  2127 \\
   &                  &       & 004 & 2007-12-07 01:20 & 2007-12-08 00:03 &  5634 &  514 &  514 &  514 & 1029 &  1325 &  2056 \\
   &                  &       & 005 & 2007-12-11 04:55 & 2007-12-11 10:08 &  6112 &  505 &  505 &  505 & 1011 &  1407 &  2019 \\
82 & RX J2258.7--2609 & 37581 & 001 & 2008-07-24 00:03 & 2008-07-24 03:18 &  1033 &  104 &  104 &  104 &  208 &   146 &   417 \\
   &                  &       & 002 & 2008-08-02 13:42 & 2008-08-02 23:42 &  7218 &  608 &  607 &  608 & 1217 &  1349 &  2435 \\ 
   &                  &       & 003 & 2008-09-16 19:45 & 2008-09-16 19:58 &   709 &   61 &   61 &   61 &  122 &   134 &   244 \\
   &                  &       & 004 & 2008-11-23 00:19 & 2008-11-24 23:04 & 18563 & 1519 & 1519 & 1519 & 3044 &  3926 &  6096 \\
83 & RX J2301.6--5913 & 37582 & 001 & 2008-07-26 06:20 & 2008-07-26 08:09 &  1597 &  131 &  131 &  131 &  263 &   358 &   527 \\
   &                  &       & 002 & 2008-08-03 00:59 & 2008-08-03 09:15 &  6167 &  562 &  562 &  562 & 1125 &   900 &  2251 \\ 
   &                  &       & 004 & 2009-07-20 13:38 & 2009-07-20 17:07 &  3839 &  320 &  320 &  320 &  641 &   845 &  1283 \\
   &                  &       & 005 & 2009-09-24 13:39 & 2009-09-24 23:34 &  7252 &  588 &  588 &  588 & 1178 &  1700 &  2357 \\
   &                  &       & 006 & 2009-09-28 17:05 & 2009-09-28 23:32 &  1364 & \nodata & 145 & 145 & 658 & \nodata & 391 \\
84 & RX J2301.8--5508 & 35082 & 001 & 2005-11-26 07:49 & 2005-11-26 22:28 &  3704 &  315 &  209 &  315 &  631 &   965 &  1287 \\
   &                  &       & 002 & 2005-12-08 00:31 & 2005-12-08 10:25 &  5756 &  497 &  248 &  495 &  935 &  1522 &  2033 \\
85 & RX J2304.6--3501 & 36087 & 001 & 2006-09-19 00:05 & 2006-09-19 00:19 &   821 & \nodata & \nodata & 93 & 188 & 281 & 349  \\
86 & RX J2312.5--3404 & 36552 & 001 & 2007-08-08 00:36 & 2007-08-08 21:45 & 11630 & 1031 & 1119 & 1119 & 2240 &  2637 &  4403 \\
   &                  &       & 002 & 2007-12-23 09:19 & 2007-12-24 00:02 &  7885 &  560 &  561 &  561 & 1125 &  1454 &  2257 \\
87 & RX J2317.8--4422 & 56630 & 003 & 2005-05-26 08:08 & 2005-05-26 10:09 & 3604 & \nodata & \nodata & \nodata & 2445 & \nodata & \nodata \\
   &                  & 35310 & 001 & 2006-04-18 00:18 & 2006-04-18 23:02 &  7072 &  677 &  677 &  673 & 1343 &  1746 &  2745 \\
   &                  &       & 002 & 2006-04-20 05:18 & 2006-04-20 23:04 &  3212 &  264 &  264 &  264 &  529 &   717 &  1075 \\
88 & RX J2325.2--3236 & 35774 & 001 & 2006-09-23 00:53 & 2006-09-25 05:51 &  5555 &  260 &  846 &  846 & 1736 &   127 &  2490 \\
   &                  &       & 002 & 2006-11-06 14:53 & 2006-11-06 23:09 &  7999 &  657 &  657 &  657 & 1320 &  1852 &  2640 \\
   &                  &       & 003 & 2008-08-29 00:21 & 2008-08-30 22:59 &  4108 &  311 &  319 &  319 &  641 &   634 &  1285 \\
89 & IRAS 23226--3643 & 36642 & 001 & 2007-06-15 00:06 & 2007-06-15 08:21 &  5037 & \nodata & \nodata & \nodata & \nodata & 4970 & \nodata \\  
   &                  &       & 002 & 2007-07-31 01:46 & 2007-07-31 21:19 &  6213 & \nodata & \nodata & \nodata & 6129 & \nodata & \nodata \\ 
   &                  & 37583 & 001 & 2008-07-29 05:34 & 2008-07-29 08:54 &  1095 &  104 &  104 &  104 &  208 &   114 &   417 \\
   &                  &       & 002 & 2009-09-18 00:03 & 2009-09-18 22:35 & 17423 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
90 & MS 23409--1511   & 36554 & 001 & 2007-11-25 19:28 & 2007-11-26 22:56 &  2997 &  242 &  242 &  242 &  484 &   603 &   978 \\
   &                  &       & 002 & 2008-01-16 02:10 & 2008-01-16 23:19 &  7843 &  678 &  678 &  678 & 1358 &  1366 &  2714 \\
   &                  &       & 003 & 2008-01-19 13:44 & 2008-01-19 23:40 &  4657 &  401 &  401 &  401 &  804 &   966 &  1609 \\
   &                  &       & 004 & 2008-01-20 09:04 & 2008-01-21 09:22 &  5383 &  486 &  520 &  520 & 1041 &   878 &  2023 \\
   &                  &       & 005 & 2008-06-04 12:52 & 2008-06-04 14:40 &  1608 &  132 &  132 &  132 &  263 &   356 &   527 \\
91 & RX J2349.4--3126 & 35775 & 001 & 2006-09-19 06:29 & 2006-09-19 21:09 &  2429 &  135 &  322 &  495 & 1025 &   382 &  1022 \\  
   &                  &       & 003 & 2007-05-11 17:47 & 2007-05-12 02:00 &  3746 &  311 &  311 &  311 &  617 &   805 &  1235 \\ 
   &                  &       & 006 & 2008-11-22 13:06 & 2008-11-22 22:57 &  4162 &  332 &  332 &  332 &  666 &   969 &  1333 \\
   &                  &       & 007 & 2009-09-24 00:54 & 2009-09-24 24:00 &  6338 &  515 &  515 &  514 & 1031 &  1403 &  2065 \\  
92 & AM 2354-304      & 37584 & 001 & 2009-01-18 23:25 & 2009-01-19 23:38 &  6050 &  494 &  494 &  494 &  990 &  1231 &  1985  \\ 
   &                  &       & 003 & 2009-06-12 00:29 & 2009-06-13 12:01 & 10630 &  916 &  916 &  916 & 1835 &  2294 &  3671   
\enddata

\tablenotetext{1}{XRT and UVOT exposure times are given in s.}
\tablenotetext{2}{\swift\ observed Mkn 335 several times as a monitoring project \citet{grupe07b, grupe08}. Here we used one of the observations during the more typical high-state.}
\tablenotetext{3}{The Narrow Line Seyfert 1 galaxy RX J0148.3--2758 has been observed by \swift\ multiple times and the results of the
observations obtained in 2005 have already been published in \citep{grupe06}. Therefore here we only list the new, previously unpublished
observations. }
\tablenotetext{4}{PG 1211+143 was monitored by \swift\ for more than a month \citep{bachev09}. Here we picked only one of the observations during high state 
}
\tablenotetext{5}{Mkn 766 has been observed through a monitoring campaign by \swift (Grupe et al. in prep). 
 Here we only present the first segment of data as a representative observation.}
\tablenotetext{6}{3C 273 has been observed by \swift\ many times as a calibration target as well as a science target. Here we only picked
two recent observations in 2009 which were observed in 5 UVOT filters in the $5^{'}\times 5^{'}$ UVOT hardware window.}
\tablenotetext{7}{UVOT observations done with the grisms.}
\tablenotetext{8}{MCG+08-23-067 was  previously observed in 2005. However, these observations were all performed with the UV grism} 
\tablenotetext{9}{The data of
NGC 5548 are from an observing campaign in 2007 with simultaneous observations with Suzaku \citep{krongold09}.}
\tablenotetext{10}{Mkn 684 has been observed a few times before the listed observations. However, for these observation the
UVOT was using the grisms.}
\tablenotetext{11}{Due to a bright star 3$^{'}$ away from the position of RX J2248.6--5109 UVOT could not observe the field in order to avoid damaging
the instrument.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rlcrrrrrr}
%\rotate
\tabletypesize{\tiny}
\tablecaption{Results of the  \swift-UVOT photometry 
\label{uvot_res}}
\tablewidth{0pt}
\tablehead{
\colhead{\#} &
\colhead{Object} & \colhead{segment(s)}  
& \colhead{ V\tablenotemark{1}}
& \colhead{ B\tablenotemark{1}}
& \colhead{ U\tablenotemark{1}}
& \colhead{ UVW1\tablenotemark{1}}
& \colhead{ UVM2\tablenotemark{1}}
& \colhead{ UVW2\tablenotemark{1}}
} 
\startdata
 1 & Mkn 335          & 003 & 14.20\plm0.01 & 14.45\plm0.01 & 13.27\plm0.01 & 13.11\plm0.01 & 12.97\plm0.01 & 13.01\plm0.01 \\
 2 & ESO 242-G008     & 001+002 & 16.09\plm0.02 & 16.70\plm0.02 & 16.01\plm0.01 & 15.97\plm0.01 & 15.97\plm0.02 & 15.94\plm0.01 \\
   &                  & 003 & 15.93\plm0.02 & 16.44\plm0.02 & 15.54\plm0.01 & 15.42\plm0.01 & 15.32\plm0.01 & 15.25\plm0.01 \\
 3 & Ton S 180        & 001 & 14.46\plm0.02 & 14.58\plm0.01 & 13.39\plm0.01 & 13.09\plm0.01 & 13.12\plm0.03 & 12.85\plm0.01 \\
   &                  & 003 & 14.56\plm0.01 & 14.70\plm0.01 & 13.49\plm0.01 & 13.22\plm0.01 & 13.01\plm0.01 & 13.02\plm0.01 \\
   &                  & 005 & 14.29\plm0.01 & 14.44\plm0.00 & 13.23\plm0.00 & 12.94\plm0.00 & 12.71\plm0.00 & 12.73\plm0.00 \\
 4 & QSO 0056-36      & 001 & 15.76\plm0.01 & \nodata       & \nodata       & \nodata       & 14.26\plm0.04 & 14.10\plm0.01 \\
   &                  & 002 & 15.55\plm0.05 & 15.65\plm0.02 & 14.30\plm0.02 & 14.05\plm0.01 & 13.82\plm0.01 & 13.80\plm0.01 \\
   &                  & 003 & 15.59\plm0.02 & 15.64\plm0.01 & 14.30\plm0.01 & 14.06\plm0.01 & 13.87\plm0.01 & 13.82\plm0.01 \\ 
 5 & RX J0100.4--5113 & 001 & 15.24\plm0.02 & 15.72\plm0.01 & 14.61\plm0.01 & 14.39\plm0.01 & 14.21\plm0.01 & 14.24\plm0.01 \\
   &                  & 002 & 15.23\plm0.02 & 15.70\plm0.01 & 14.62\plm0.01 & 14.41\plm0.01 & 14.26\plm0.01 & 14.28\plm0.01 \\
   &                  & 003 & 15.19\plm0.02 & 15.62\plm0.01 & 14.51\plm0.01 & 14.23\plm0.01 & 14.02\plm0.01 & 14.00\plm0.01 \\
   &                  & 004 & 15.16\plm0.01 & 15.60\plm0.01 & 14.44\plm0.01 & 14.17\plm0.01 & 13.96\plm0.01 & 13.92\plm0.01 \\
 6 & RX J0105.6--1416 & 001 & 15.35\plm0.02 & 15.92\plm0.01 & 14.74\plm0.01 & 14.57\plm0.01 & 14.46\plm0.01 & 14.43\plm0.01 \\
   &                  & 002 & 15.29\plm0.02 & 15.73\plm0.02 & 14.48\plm0.01 & 14.29\plm0.01 & 14.15\plm0.02 & 14.08\plm0.01 \\
   &                  & 003 & 15.22\plm0.02 & 15.65\plm0.01 & 14.46\plm0.01 & 14.30\plm0.01 & 14.14\plm0.01 & 14.06\plm0.01 \\
   &                  & 004 & 15.27\plm0.02 & 15.78\plm0.01 & 14.55\plm0.01 & 14.37\plm0.01 & 14.27\plm0.01 & 14.21\plm0.01 \\
 7 & RX J0117.5--3826 & 002 & \nodata       & \nodata       & \nodata       & 15.85\plm0.01 & \nodata       & \nodata       \\
   &                  & 004 & \nodata       & \nodata       & \nodata       & 15.93\plm0.01 & \nodata       & \nodata       \\
   &                  & 006 & \nodata       & \nodata       & \nodata       & 15.93\plm0.01 & \nodata       & \nodata       \\
   &                  & 001 & 16.90\plm0.05 & 17.17\plm0.03 & 16.15\plm0.02 & 16.15\plm0.02 & 15.97\plm0.03 & 16.05\plm0.02 \\
   &                  & 002 & 17.05\plm0.06 & 17.33\plm0.04 & 16.28\plm0.03 & 16.32\plm0.03 & 16.16\plm0.03 & 16.24\plm0.02 \\
   &                  & 003 & 17.24\plm0.04 & 17.43\plm0.02 & 16.37\plm0.02 & 16.36\plm0.02 & 16.21\plm0.03 & 16.22\plm0.01 \\
 8 & MS 0117-28       & 002 & 16.20\plm0.02 & 16.29\plm0.01 & 15.19\plm0.01 & 14.96\plm0.01 & 14.66\plm0.01 & 14.69\plm0.01 \\
 9 & RX J0128.1--1848 & 001 & 14.79\plm0.02 & 15.15\plm0.02 & 14.21\plm0.01 & 14.12\plm0.01 & 14.01\plm0.01 & 14.13\plm0.01 \\
   &                  & 002 & 14.78\plm0.01 & 15.21\plm0.01 & 14.25\plm0.01 & 14.26\plm0.01 & 14.19\plm0.01 & 14.24\plm0.01 \\
   &                  & 003 & \nodata       & 15.22\plm0.01 & 14.22\plm0.01 & 14.22\plm0.01 & \nodata       & 14.20\plm0.01 \\
   &                  & 004 & 14.79\plm0.01 & 15.23\plm0.01 & 14.23\plm0.01 & 14.23\plm0.01 & 14.16\plm0.01 & 14.18\plm0.01 \\
10 & RX J0134.2--4258 & 001 & 16.17\plm0.04 & 16.33\plm0.03 & 15.01\plm0.02 & 14.67\plm0.02 & 14.38\plm0.02 & 14.47\plm0.01 \\
11 & RX J0136.9--3510 & 001 & 17.41\plm0.06 & 17.47\plm0.04 & 16.31\plm0.02 & 16.11\plm0.02 & 16.11\plm0.02 & 16.17\plm0.01 \\
12 & RX J0148.3--2758 & 001 & 15.56\plm0.05 & 15.88\plm0.03 & 14.74\plm0.02 & 14.72\plm0.01 & 14.87\plm0.03 & 14.79\plm0.02 \\
   &                  & 002 & \nodata       & 15.66\plm0.07 & 14.51\plm0.05 & 14.37\plm0.01 & \nodata       & 14.48\plm0.08 \\  
   &                  & 004 & 15.28\plm0.03 & 15.59\plm0.02 & 14.47\plm0.02 & 14.36\plm0.02 & 14.25\plm0.02 & 14.24\plm0.01 \\
   &                  & 005 & 15.54\plm0.04 & 15.72\plm0.02 & 14.58\plm0.02 & 14.44\plm0.02 & 14.36\plm0.02 & 14.33\plm0.01 \\
   &                  & 006 & \nodata       & 15.69\plm0.04 & 14.53\plm0.03 & 14.51\plm0.02 & \nodata       & 14.28\plm0.03 \\
   &                  & 007 & 15.47\plm0.02 & 15.73\plm0.01 & 14.55\plm0.01 & 14.42\plm0.01 & 14.27\plm0.01 & 14.28\plm0.01 \\
   &                  & 008 & 15.49\plm0.02 & 15.75\plm0.01 & 14.62\plm0.01 & 14.56\plm0.01 & 14.44\plm0.01 & 14.43\plm0.01 \\
13 & RX J0152.4--2319 & 001 & 15.43\plm0.02 & 15.78\plm0.01 & 14.54\plm0.01 & 14.37\plm0.01 & 14.16\plm0.01 & 14.15\plm0.01 \\
   &                  & 002 & 15.42\plm0.03 & 15.78\plm0.02 & 14.55\plm0.02 & 14.40\plm0.02 & 14.16\plm0.01 & 14.17\plm0.01 \\
   &                  & 003 & 15.42\plm0.01 & 15.76\plm0.01 & 14.49\plm0.01 & 14.33\plm0.01 & 14.11\plm0.01 & 14.09\plm0.01 \\
14 & Mkn 1044         & 001 & 14.34\plm0.02 & 14.67\plm0.01 & 13.61\plm0.01 & 13.44\plm0.01 & 13.29\plm0.01 & 13.34\plm0.01 \\
   &                  & 002 & 14.34\plm0.01 & 14.63\plm0.01 & 13.57\plm0.01 & 13.43\plm0.01 & 13.27\plm0.01 & 13.32\plm0.01 \\
   &                  & 003 & 14.16\plm0.01 & 14.43\plm0.01 & 13.34\plm0.01 & 13.16\plm0.01 & 12.97\plm0.01 & 13.03\plm0.01 \\
15 & Mkn 1048         & 001 & 14.53\plm0.05 & 14.93\plm0.01 & 13.66\plm0.01 & 13.39\plm0.01 & \nodata       & 13.36\plm0.01 \\
   &                  & 002 & 14.49\plm0.03 & 14.95\plm0.02 & 13.64\plm0.02 & 13.42\plm0.02 & 13.64\plm0.02 & 13.41\plm0.01 \\
   &                  & 003 & 14.42\plm0.01 & 14.84\plm0.01 & 13.51\plm0.01 & 13.27\plm0.01 & 13.15\plm0.01 & 13.19\plm0.01 \\
   &                  & 004 & 14.45\plm0.02 & 14.86\plm0.01 & 13.54\plm0.01 & 13.32\plm0.01 & 13.21\plm0.01 & 13.26\plm0.01 \\
   &                  & 005 & 14.47\plm0.01 & 14.85\plm0.01 & 13.54\plm0.01 & 13.32\plm0.01 & 13.20\plm0.01 & 13.24\plm0.01 \\
16 & RX J0311.3--2046 & 001 & 15.83\plm0.02 & 16.26\plm0.01 & 15.05\plm0.01 & 14.92\plm0.01 & 14.84\plm0.01 & 14.80\plm0.01 \\
   &                  & 002 & 15.79\plm0.02 & 16.22\plm0.01 & 15.00\plm0.01 & 14.85\plm0.01 & 14.76\plm0.01 & 14.73\plm0.01 \\
17 & RX J0319.8--2627 & 001 & 15.80\plm0.03 & 16.62\plm0.03 & 15.75\plm0.03 & 15.65\plm0.03 & 15.62\plm0.03 & 15.49\plm0.02 \\
   &                  & 002 & 15.87\plm0.02 & 16.64\plm0.02 & 15.81\plm0.02 & 15.82\plm0.02 & 15.71\plm0.02 & 15.75\plm0.01 \\
   &                  & 003 & 15.86\plm0.03 & 16.60\plm0.02 & 15.77\plm0.02 & 15.67\plm0.02 & 15.61\plm0.03 & 15.59\plm0.01 \\
   &                  & 004 & 15.88\plm0.03 & 16.60\plm0.02 & 15.84\plm0.02 & 15.54\plm0.02 & 15.65\plm0.03 & 15.64\plm0.02 \\
   &                  & 001 & 15.63\plm0.02 & 16.31\plm0.01 & 15.30\plm0.01 & 15.15\plm0.01 & 14.88\plm0.01 & 14.85\plm0.01 \\
   &                  & 002 & 15.64\plm0.04 & 16.25\plm0.03 & 15.22\plm0.02 & 15.01\plm0.02 & 14.75\plm0.03 & 14.70\plm0.01 \\
   &                  & 003 & 15.86\plm0.04 & 16.62\plm0.03 & 15.98\plm0.03 & 15.94\plm0.02 & 15.82\plm0.04 & 15.91\plm0.03 \\
   &                  & 004 & 15.84\plm0.01 & 16.54\plm0.01 & 15.72\plm0.01 & 15.64\plm0.01 & 15.50\plm0.01 & 15.50\plm0.01 \\
18 & RX J0323.2--4931 & 001 & 16.24\plm0.02 & 16.92\plm0.02 & 16.49\plm0.02 & 16.80\plm0.03 & 16.88\plm0.03 & 17.07\plm0.02 \\
   &                  & 002 & 16.29\plm0.02 & 16.94\plm0.02 & 16.46\plm0.02 & 16.79\plm0.02 & 16.94\plm0.03 & 17.03\plm0.02 \\
19 & ESO 301-G13      & 001 & \nodata       & \nodata       & 14.74\plm0.01 & \nodata       & \nodata       & \nodata       \\
   &                  & 002 & 15.44\plm0.01 & 15.95\plm0.01 & 14.78\plm0.01 & 14.63\plm0.01 & 14.48\plm0.01 & 14.45\plm0.01 \\
   &                  & 001 & 15.58\plm0.02 & 16.14\plm0.01 & 15.05\plm0.01 & 14.97\plm0.01 & 14.88\plm0.01 & 14.87\plm0.01 \\
   &                  & 002 & 15.47\plm0.04 & 16.02\plm0.02 & 14.81\plm0.02 & 14.66\plm0.02 & 14.54\plm0.02 & 14.57\plm0.02 \\
   &                  & 003 & 15.49\plm0.01 & 15.99\plm0.01 & 14.81\plm0.01 & 14.66\plm0.01 & 14.54\plm0.01 & 14.50\plm0.01 \\
20 & VCV 0331--37     & 001 & 16.32\plm0.05 & 16.57\plm0.03 & 15.33\plm0.02 & 15.23\plm0.02 & 15.12\plm0.03 & 15.10\plm0.02 \\ 
   &                  & 002 & 16.07\plm0.09 & 16.55\plm0.06 & 15.33\plm0.05 & 15.33\plm0.05 & 15.25\plm0.05 & 15.15\plm0.06 \\
   &                  & 003 & 16.27\plm0.03 & 16.56\plm0.01 & 15.35\plm0.01 & 15.27\plm0.01 & 15.15\plm0.01 & 15.10\plm0.01 \\
   &                  & 004 & 16.18\plm0.02 & 16.57\plm0.01 & 15.21\plm0.01 & 15.09\plm0.01 & 14.94\plm0.01 & 14.90\plm0.01 \\
   &                  & 005 & 16.14\plm0.02 & 16.46\plm0.01 & 15.21\plm0.01 & 15.08\plm0.01 & 14.93\plm0.01 & 14.88\plm0.01 \\
21 & RX J0349.1--4711 & 001 & 17.04\plm0.04 & 17.07\plm0.02 & 16.08\plm0.02 & 15.98\plm0.02 & 15.70\plm0.02 & 15.71\plm0.01 \\
   &                  & 002 & 17.07\plm0.11 & 16.97\plm0.06 & 16.09\plm0.05 & 16.02\plm0.05 & 15.76\plm0.05 & 15.76\plm0.03 \\
   &                  & 003 & 16.99\plm0.05 & 17.11\plm0.03 & 16.06\plm0.02 & 15.96\plm0.02 & 15.64\plm0.02 & 15.72\plm0.01 \\
22 & Fairall 1116     & 001 & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & 13.91\plm0.02 \\
   &                  & 002 & 14.91\plm0.04 & 15.37\plm0.04 & 14.33\plm0.03 & 14.14\plm0.02 & 14.01\plm0.02 & 13.97\plm0.01 \\
   &                  & 003 & 14.91\plm0.01 & 15.27\plm0.01 & 14.15\plm0.01 & 13.92\plm0.01 & 13.74\plm0.01 & 13.67\plm0.01 \\
   &                  & 004 & 14.89\plm0.03 & 15.21\plm0.02 & 14.10\plm0.01 & 13.90\plm0.01 & 13.72\plm0.02 & 13.65\plm0.01 \\ 
23 & Fairall 1119     & 001 & 15.92\plm0.04 & 16.75\plm0.02 & 16.41\plm0.02 & 16.50\plm0.02 & 16.65\plm0.04 & 16.64\plm0.03 \\
   &                  & 002 & 15.86\plm0.03 & 16.78\plm0.02 & 16.36\plm0.02 & 16.45\plm0.03 & 16.64\plm0.04 & 16.65\plm0.02 \\
24 & RX J0412.7--4712 & 001 & 15.60\plm0.01 & 16.01\plm0.01 & 14.89\plm0.01 & 14.73\plm0.01 & 14.60\plm0.01 & 14.52\plm0.01 \\
   &                  & 002 & 15.58\plm0.02 & 15.98\plm0.01 & 14.82\plm0.01 & 14.61\plm0.01 & 14.44\plm0.01 & 14.35\plm0.01 \\
25 & 1H 0419--577     & 001 & 14.47\plm0.01 & 14.80\plm0.01 & 13.60\plm0.01 & 13.52\plm0.01 & 13.43\plm0.01 & 13.35\plm0.01 \\
   &                  & 002 & 14.52\plm0.01 & 14.85\plm0.01 & 13.64\plm0.01 & 13.59\plm0.01 & 13.48\plm0.01 & 13.42\plm0.01 \\
26 & Fairall 303      & 001 & \nodata       & 16.46\plm0.02 & 15.46\plm0.01 & 15.25\plm0.01 & \nodata       & \nodata       \\
   &                  & 002 & 16.04\plm0.03 & 16.43\plm0.02 & 15.39\plm0.02 & 15.22\plm0.02 & 15.10\plm0.02 & 15.11\plm0.01 \\
   &                  & 003 & 16.08\plm0.02 & 16.49\plm0.01 & 15.48\plm0.01 & 15.31\plm0.01 & 15.23\plm0.02 & 15.24\plm0.01 \\
   &                  & 004 & \nodata       & 16.64\plm0.02 & 15.77\plm0.02 & 15.67\plm0.02 & \nodata       & 15.80\plm0.04 \\
27 & RX J0437.4--4711 & 001 & 15.01\plm0.01 & 15.37\plm0.01 & 14.37\plm0.01 & 14.22\plm0.01 & 14.07\plm0.01 & 14.10\plm0.00 \\
   &                  & 002 & 15.00\plm0.02 & 15.39\plm0.01 & 14.35\plm0.01 & 14.23\plm0.01 & 14.08\plm0.01 & 14.12\plm0.01 \\
28 & RX J0439.6--5311 & 001 & 17.39\plm0.05 & 17.61\plm0.03 & 16.52\plm0.02 & 16.18\plm0.02 & 15.87\plm0.02 & 15.93\plm0.01 \\
   &                  & 002 & 17.60\plm0.11 & 17.64\plm0.06 & 16.53\plm0.04 & \nodata       & \nodata       & \nodata       \\
   &                  & 003 & 17.47\plm0.07 & 17.64\plm0.04 & 16.41\plm0.03 & 16.15\plm0.02 & 15.90\plm0.03 & 15.91\plm0.02 \\
   &                  & 004 & 17.49\plm0.07 & 17.57\plm0.04 & 16.45\plm0.03 & 16.15\plm0.02 & 15.91\plm0.03 & 15.92\plm0.02 \\
   &                  & 005 & 17.37\plm0.09 & 17.66\plm0.05 & 16.46\plm0.03 & 16.18\plm0.03 & 15.95\plm0.03 & 15.99\plm0.02 \\ 
29 & RX J0859.0+4846  & 001 & 15.48\plm0.01 & 15.91\plm0.01 & 14.74\plm0.01 & 14.67\plm0.01 & 14.61\plm0.01 & 14.58\plm0.01 \\
   &                  & 002 & 15.42\plm0.03 & 15.81\plm0.02 & 14.65\plm0.02 & 14.57\plm0.01 & 14.62\plm0.02 & 14.51\plm0.01 \\
   &                  & 003 & 15.35\plm0.02 & 15.78\plm0.01 & 14.59\plm0.01 & 14.49\plm0.01 & 14.37\plm0.01 & 14.37\plm0.01 \\
30 & RX J0902.5--0700 & 001 & 17.08\plm0.06 & 17.60\plm0.04 & 16.46\plm0.03 & 16.41\plm0.03 & 16.43\plm0.09 & 16.16\plm0.02 \\
   &                  & 002 & 17.05\plm0.06 & 17.41\plm0.03 & 16.25\plm0.02 & 16.16\plm0.02 & 15.89\plm0.03 & 15.87\plm0.01 \\
   &                  & 003 & 16.98\plm0.05 & 17.42\plm0.03 & 16.27\plm0.02 & 16.11\plm0.02 & 15.82\plm0.03 & 15.79\plm0.02 \\
31 & Mkn 110          & 001 & 14.70\plm0.01 & 14.88\plm0.01 & 13.53\plm0.01 & 13.28\plm0.01 & 13.14\plm0.01 & 13.12\plm0.01 \\
   &                  & 002 & 14.64\plm0.01 & 14.86\plm0.01 & 13.49\plm0.01 & 13.22\plm0.01 & 13.08\plm0.01 & 13.06\plm0.01 \\
32 & PG 0953+414      & 001 & \nodata       & \nodata       & \nodata       & 13.46\plm0.01 & 13.21\plm0.01 & 13.18\plm0.01 \\
33 & RX J1005.7+4332  & 001 & 16.37\plm0.04 & 16.54\plm0.09 & 15.37\plm0.02 & 15.07\plm0.02 & 15.03\plm0.02 & 14.78\plm0.01 \\
   &                  & 002 & 16.54\plm0.05 & 16.68\plm0.03 & 15.43\plm0.02 & 15.19\plm0.02 & 15.01\plm0.02 & 14.96\plm0.01 \\
   &                  & 003 & 16.37\plm0.03 & 16.70\plm0.02 & 15.44\plm0.01 & 15.25\plm0.01 & 14.96\plm0.01 & 15.01\plm0.01 \\
34 & RX J1007.1+2203  & 001 & 16.95\plm0.09 & 17.20\plm0.05 & 16.07\plm0.03 & 16.10\plm0.03 & 15.89\plm0.04 & 15.88\plm0.02 \\
   &                  & 002 & 16.87\plm0.04 & 17.23\plm0.03 & 16.12\plm0.02 & 16.06\plm0.02 & 15.88\plm0.02 & 15.85\plm0.02 \\
35 & CBS 126          & 001 & 15.37\plm0.02 & 15.78\plm0.01 & 14.52\plm0.01 & 14.47\plm0.01 & 14.38\plm0.01 & 14.32\plm0.01 \\
   &                  & 002 & 15.38\plm0.02 & 15.69\plm0.01 & 14.45\plm0.01 & 14.30\plm0.01 & 14.20\plm0.02 & 14.08\plm0.01 \\
36 & Mkn 141          & 001 & 15.25\plm0.01 & 15.84\plm0.01 & 15.25\plm0.01 & 15.34\plm0.01 & 15.41\plm0.01 & 15.40\plm0.01 \\
   &                  & 002 & 15.24\plm0.02 & 15.82\plm0.01 & 15.19\plm0.02 & 15.20\plm0.02 & 15.19\plm0.02 & 15.27\plm0.01 \\
   &                  & 003 & 15.23\plm0.03 & 15.79\plm0.03 & 15.19\plm0.03 & 15.19\plm0.02 & 15.28\plm0.04 & 15.29\plm0.02 \\ 
37 & Mkn 142          & 001 & 15.73\plm0.01 & 16.08\plm0.01 & 15.08\plm0.01 & 14.91\plm0.01 & 14.71\plm0.01 & 14.70\plm0.01 \\
   &                  & 002 & 15.55\plm0.03 & 15.91\plm0.02 & 14.83\plm0.01 & 14.64\plm0.01 & 14.39\plm0.02 & 14.38\plm0.01 \\
38 & RX J1117.1+6522  & 001 & 16.01\plm0.02 & 16.40\plm0.01 & 15.43\plm0.01 & 15.50\plm0.01 & 15.45\plm0.02 & 15.59\plm0.01 \\
   &                  & 002 & 16.19\plm0.02 & 16.55\plm0.01 & 15.60\plm0.01 & 15.76\plm0.02 & 15.63\plm0.02 & 15.79\plm0.01 \\
   &                  & 003 & 16.06\plm0.03 & 16.45\plm0.02 & 15.50\plm0.02 & 15.52\plm0.02 & 15.36\plm0.02 & 15.45\plm0.01 \\
   &                  & 004 & 16.01\plm0.02 & 16.42\plm0.01 & 15.43\plm0.01 & 15.53\plm0.01 & 15.50\plm0.02 & 15.56\plm0.01 \\
39 & Ton 1388         & 001 & 14.46\plm0.01 & 14.56\plm0.01 & 13.24\plm0.01 & 13.04\plm0.01 & 12.78\plm0.01 & 12.80\plm0.01 \\
   &                  & 002 & 14.43\plm0.03 & 14.51\plm0.01 & 13.28\plm0.01 & 12.94\plm0.01 & 12.67\plm0.01 & 12.64\plm0.01 \\
40 & EXO 1128+6908    & 002 & \nodata       & \nodata       & \nodata       & 14.77\plm0.01 & \nodata       & \nodata       \\
   &                  & 001 & 15.30\plm0.01 & 15.83\plm0.01 & 14.98\plm0.01 & 14.80\plm0.01 & 14.83\plm0.01 & 14.62\plm0.01 \\
41 & B2 1128+31       & 001 & 16.23\plm0.04 & 16.09\plm0.01 & 14.96\plm0.01 & 14.93\plm0.01 & 14.35\plm0.01 & 14.40\plm0.01 \\
   &                  & 002 & 16.30\plm0.04 & 16.17\plm0.02 & 15.13\plm0.04 & 14.95\plm0.02 & 14.55\plm0.02 & 14.77\plm0.01 \\
   &                  & 003 & 16.34\plm0.03 & 16.21\plm0.01 & 15.15\plm0.01 & 15.09\plm0.01 & 14.72\plm0.01 & 14.87\plm0.01 \\
42 & SBS 1136+579     & 001 & \nodata       & \nodata       & 15.74\plm0.01 & 15.52\plm0.01 & \nodata       & \nodata       \\
   &                  & 002 & 16.56\plm0.03 & \nodata       & 15.95\plm0.02 & 15.78\plm0.02 & 15.65\plm0.02 & 15.46\plm0.01 \\
   &                  & 003 & 16.95\plm0.04 & \nodata       & 16.72\plm0.03 & 16.63\plm0.03 & 16.57\plm0.03 & 16.50\plm0.02 \\
43 & CASG 855         & 001 & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & 16.60\plm0.05 \\
   &                  & 001 & 15.92\plm0.04 & 16.84\plm0.04 & 16.50\plm0.05 & 16.59\plm0.05 & 16.79\plm0.09 & 16.81\plm0.04 \\
44 & NGC 4051         & 001 & \nodata       & 14.04\plm0.01 & 13.28\plm0.01 & 13.30\plm0.01 & 13.24\plm0.05 & 13.46\plm0.06 \\
   &                  & 002 & \nodata       & \nodata       & 13.56\plm0.01 & 13.94\plm0.01 & \nodata       & \nodata       \\
45 & GQ Comae         & 001 & 16.30\plm0.03 & 16.46\plm0.02 & 15.20\plm0.01 & 15.01\plm0.01 & 14.75\plm0.01 & 14.55\plm0.01 \\
   &                  & 002 & 16.35\plm0.03 & 16.49\plm0.01 & 15.23\plm0.01 & 15.06\plm0.01 & 14.80\plm0.01 & 14.60\plm0.01 \\
46 & RX J1209.7+3217  & 001 & 17.11\plm0.05 & 17.47\plm0.03 & 16.44\plm0.02 & 16.36\plm0.02 & 16.15\plm0.02 & 16.23\plm0.02 \\
   &                  & 002 & 17.12\plm0.09 & 17.52\plm0.06 & 16.39\plm0.04 & 16.44\plm0.04 & 16.24\plm0.05 & 16.25\plm0.03 \\
   &                  & 003 & \nodata       & 17.82\plm0.11 & 16.53\plm0.07 & 16.39\plm0.05 & \nodata   & 16.26\plm0.09 \\
   &                  & 004 & 17.14\plm0.07 & 17.53\plm0.05 & 16.41\plm0.03 & 16.35\plm0.03 & 16.23\plm0.04 & 16.25\plm0.02 \\
   &                  & 005 & 17.01\plm0.07 & 17.32\plm0.04 & 16.28\plm0.03 & 16.14\plm0.03 & 15.93\plm0.03 & 15.97\plm0.02 \\
   &                  & 006 & 16.95\plm0.03 & 17.32\plm0.02 & 16.24\plm0.01 & 16.14\plm0.01 & 15.93\plm0.01 & 16.96\plm0.01 \\
47 & PG 1211+143      & 014 & 14.27\plm0.01 & 14.57\plm0.01 & 13.30\plm0.02 & 13.24\plm0.01 & 13.10\plm0.02 & 13.11\plm0.01 \\
48 & Mkn 766          & 001 & 14.28\plm0.01 & 14.94\plm0.01 & 14.66\plm0.01 & 15.17\plm0.01 & 15.40\plm0.03 & 15.48\plm0.01 \\
49 & 3C 273           & 021 & 12.77\plm0.01 & \nodata       & \nodata       & 11.44\plm0.01 & 11.19\plm0.01 & 11.19\plm0.01 \\ 
   &                  & 039 & 12.73\plm0.01 & \nodata       & 11.63\plm0.01 & 11.42\plm0.01 & 11.19\plm0.01 & 11.22\plm0.01 \\ 
50 & RX J1231.6+7044  & 001 & 16.27\plm0.09 & 16.46\plm0.06 & 15.33\plm0.05 & 15.29\plm0.05 & 15.03\plm0.04 & 14.78\plm0.02 \\
   &                  & 002 & 16.39\plm0.04 & 16.43\plm0.03 & 15.33\plm0.02 & 15.18\plm0.02 & 14.96\plm0.02 & 14.75\plm0.01 \\
   &                  & 003 & 16.45\plm0.04 & 16.42\plm0.03 & 15.37\plm0.02 & 15.23\plm0.01 & 14.99\plm0.01 & 14.77\plm0.01 \\
   &                  & 004 & 16.44\plm0.04 & 16.47\plm0.02 & 15.29\plm0.02 & 15.21\plm0.01 & 15.00\plm0.02 & 14.78\plm0.01 \\
51 & MCG+08-23-067    & 001 & 15.62\plm0.02 & 16.38\plm0.02 & 16.08\plm0.02 & 16.24\plm0.02 & 16.25\plm0.03 & 16.34\plm0.02 \\
52 & NGC 4593         & 001 & 13.80\plm0.01 & 14.55\plm0.01 & 13.86\plm0.01 & 13.89\plm0.01 & 14.03\plm0.01 & 14.45\plm0.01 \\
53 & RX J1304.2+0205  & 002 & 17.34\plm0.06 & 17.47\plm0.03 & 16.38\plm0.02 & 16.18\plm0.02 & 15.89\plm0.02 & 15.99\plm0.01 \\
   &                  & 003 & 17.22\plm0.14 & 17.31\plm0.03 & 16.23\plm0.02 & 15.98\plm0.02 & 15.80\plm0.06 & 15.79\plm0.02 \\
54 & PG 1307+085      & 001 & 15.50\plm0.02 & 15.64\plm0.01 & 14.31\plm0.01 & 14.15\plm0.01 & 13.91\plm0.01 & 13.83\plm0.01 \\
   &                  & 002 & 15.54\plm0.02 & 15.66\plm0.01 & 14.30\plm0.01 & 14.15\plm0.01 & 13.89\plm0.01 & 13.83\plm0.01 \\
55 & RX J1319.9+5235  & 001 & 17.32\plm0.06 & 17.97\plm0.04 & 17.34\plm0.04 & 17.50\plm0.04 & 17.44\plm0.04 & 17.59\plm0.03 \\
   &                  & 002 & 17.30\plm0.05 & 17.89\plm0.04 & 17.36\plm0.04 & 17.44\plm0.04 & 17.29\plm0.04 & 17.43\plm0.03 \\
   &                  & 003 & 17.30\plm0.05 & 17.93\plm0.04 & 17.36\plm0.04 & 17.51\plm0.04 & 17.46\plm0.05 & 17.47\plm0.03 \\
   &                  & 004 & 17.23\plm0.04 & 17.93\plm0.03 & 17.35\plm0.03 & 17.43\plm0.03 & 17.36\plm0.04 & 17.53\plm0.02 \\
56 & IRAS 1334+24     & 001 & 14.20\plm0.01 & 14.77\plm0.01 & 14.13\plm0.01 & 14.76\plm0.01 & 15.05\plm0.01 & 15.33\plm0.01 \\
   &                  & 002 & \nodata       & \nodata       & 14.17\plm0.01 & 14.80\plm0.01 & 15.07\plm0.02 & 15.39\plm0.01 \\
   &                  & 003 & \nodata       & \nodata       & 14.23\plm0.01 & 14.82\plm0.02 & 15.14\plm0.02 & 15.43\plm0.02 \\
   &                  & 004 & \nodata       & \nodata       & 14.18\plm0.01 & 14.86\plm0.02 & 15.13\plm0.02 & 15.42\plm0.02 \\
57 & Ton 730          & 001 & 15.96\plm0.07 & 16.30\plm0.03 & 15.05\plm0.02 & 14.81\plm0.01 & 14.52\plm0.03 & 14.45\plm0.01 \\
58 & RX J1355.2+5612  & 001 & 16.39\plm0.03 & 16.94\plm0.03 & 15.87\plm0.02 & 15.81\plm0.02 & 15.61\plm0.02 & 15.68\plm0.01 \\
   &                  & 002 & \nodata       & 16.93\plm0.04 & 15.87\plm0.03 & 15.79\plm0.03 & \nodata       & 15.76\plm0.03 \\
   &                  & 003 & 16.50\plm0.04 & 16.98\plm0.03 & 15.89\plm0.02 & 15.85\plm0.02 & 15.75\plm0.02 & 15.79\plm0.02 \\
   &                  & 004 & 16.41\plm0.03 & 16.96\plm0.03 & 15.90\plm0.02 & 15.83\plm0.02 & 15.66\plm0.02 & 15.73\plm0.01 \\
   &                  & 005 & 16.53\plm0.08 & 17.04\plm0.06 & 15.92\plm0.05 & 15.86\plm0.03 & 15.71\plm0.05 & 15.80\plm0.03 \\
59 & PG 1402+261      & 001 & 15.27\plm0.02 & 15.36\plm0.02 & 14.09\plm0.01 & 14.16\plm0.01 & 13.71\plm0.01 & 13.68\plm0.01 \\
   &                  & 002 & 15.30\plm0.03 & 15.48\plm0.01 & 14.22\plm0.01 & 13.97\plm0.01 & 13.76\plm0.01 & 13.74\plm0.01 \\
   &                  & 003 & 15.34\plm0.03 & 15.48\plm0.01 & 14.18\plm0.01 & 13.91\plm0.01 & 13.64\plm0.01 & 13.64\plm0.01 \\
60 & RX J1413.6+7029  & 001 & 16.82\plm0.03 & 17.82\plm0.03 & 17.34\plm0.03 & 17.55\plm0.04 & 17.49\plm0.04 & 17.25\plm0.02 \\ 
   &                  & 002 & 16.63\plm0.02 & 17.44\plm0.02 & 16.60\plm0.02 & 16.53\plm0.02 & 16.34\plm0.02 & 16.12\plm0.01 \\
61 & NGC 5548         & 059 & 14.32\plm0.02 & 15.02\plm0.02 & 14.52\plm0.02 & 14.39\plm0.02 & 14.51\plm0.02 & 14.68\plm0.01 \\
62 & Mkn 813          & 002 & \nodata & \nodata & \nodata & 14.18\plm0.01 & \nodata & \nodata \\
   &                  & 001 & 15.16\plm0.03 & 15.36\plm0.03 & 14.02\plm0.01 & \nodata       & \nodata       & \nodata       \\
   &                  & 002 & 14.87\plm0.01 & 15.04\plm0.01 & 13.70\plm0.01 & \nodata       & \nodata       & \nodata       \\
   &                  & 003 & 14.87\plm0.01 & 15.03\plm0.01 & 13.70\plm0.01 & 13.49\plm0.01 & 13.32\plm0.01 & 13.33\plm0.01 \\
63 & Mkn 684          & 007 & \nodata       & \nodata       & \nodata       & 14.24\plm0.01 & 14.44\plm0.01 & 14.54\plm0.01 \\
   &		      & 008 & 14.64\plm0.02 & 15.06\plm0.02 & 13.95\plm0.01 & 13.77\plm0.01 & 13.54\plm0.02 & 13.72\plm0.01 \\
   &		      & 009 & 14.57\plm0.01 & 14.97\plm0.01 & 13.92\plm0.01 & 13.73\plm0.01 & 13.58\plm0.01 & 13.67\plm0.01 \\ 
64 & Mkn 478          & 001 & 14.57\plm0.02 & 14.83\plm0.01 & 13.63\plm0.01 & 13.44\plm0.01 & 13.26\plm0.01 & 13.28\plm0.01 \\
   &                  & 002 & 14.54\plm0.02 & 14.83\plm0.01 & 13.66\plm0.01 & 13.46\plm0.01 & 13.30\plm0.01 & 13.21\plm0.01 \\
66 & Mkn 841          & 002 & 14.67\plm0.01 & 15.03\plm0.01 & 13.73\plm0.01 & 13.53\plm0.01 & 13.45\plm0.01 & 13.46\plm0.01 \\
   &                  & 001 & 14.64\plm0.01 & 14.98\plm0.01 & 13.65\plm0.01 & 13.45\plm0.01 & 13.38\plm0.01 & 13.38\plm0.01 \\
   &                  & 002 & 14.66\plm0.01 & 14.99\plm0.01 & 13.65\plm0.01 & 13.45\plm0.01 & 13.33\plm0.01 & 13.36\plm0.01 \\
   &                  & 003 & 14.59\plm0.03 & 14.82\plm0.02 & 13.53\plm0.01 & 13.29\plm0.01 & 13.20\plm0.03 & 13.22\plm0.01 \\
67 & Mkn 493          & 001 & 15.03\plm0.01 & 15.37\plm0.01 & 14.37\plm0.01 & 14.23\plm0.01 & 14.10\plm0.01 & 14.19\plm0.01 \\
   &                  & 002 & 15.45\plm0.02 & 15.78\plm0.01 & 14.69\plm0.01 & 14.57\plm0.01 & 14.45\plm0.01 & 14.55\plm0.01 \\
   &                  & 008 & 15.12\plm0.02 & 15.59\plm0.02 & 14.61\plm0.02 & 14.51\plm0.02 & 14.38\plm0.02 & 14.48\plm0.01 \\
68 & Mkn 876          & 001 & 14.48\plm0.01 & 14.72\plm0.01 & 13.43\plm0.01 & 13.29\plm0.01 & 13.10\plm0.01 & 13.11\plm0.01 \\
   &                  & 002 & 14.50\plm0.01 & 14.66\plm0.01 & 13.43\plm0.01 & 13.21\plm0.01 & 13.02\plm0.01 & 12.99\plm0.01 \\
69 & RX J1618.1+3619  & 001 & 16.47\plm0.04 & 17.14\plm0.03 & 16.89\plm0.03 & 17.14\plm0.04 & 17.14\plm0.06 & 17.26\plm0.03 \\
   &                  & 002 & 16.35\plm0.05 & 17.05\plm0.03 & 16.77\plm0.02 & 17.03\plm0.02 & 16.95\plm0.09 & 17.08\plm0.04 \\
   &                  & 003 & \nodata       & \nodata       & \nodata       & \nodata       & 17.07\plm0.03 & \nodata       \\
70 & KUG 1618+410     & 001 & 16.12\plm0.04 & 16.81\plm0.03 & 16.32\plm0.03 & 16.33\plm0.03 & 16.17\plm0.04 & 16.16\plm0.02 \\
   &                  & 002 & 16.14\plm0.02 & 16.91\plm0.01 & 16.47\plm0.02 & 16.45\plm0.02 & 16.43\plm0.02 & 16.46\plm0.01 \\
71 & PG 1626+554      & 001 & 15.78\plm0.02 & 15.89\plm0.01 & 14.59\plm0.01 & 14.46\plm0.01 & 14.28\plm0.01 & 14.20\plm0.01 \\
   &                  & 002 & 15.90\plm0.10 & 15.96\plm0.04 & 14.62\plm0.01 & 14.48\plm0.01 & 14.47\plm0.05 & 14.40\plm0.03 \\
   &                  & 003 & 15.69\plm0.02 & 15.86\plm0.01 & 14.56\plm0.01 & 14.41\plm0.01 & 14.22\plm0.01 & 14.14\plm0.01 \\
72 & EXO 1627+40      & 001 & 17.99\plm0.10 & 18.06\plm0.06 & 17.07\plm0.05 & 16.89\plm0.04 & 16.55\plm0.04 & 16.57\plm0.03 \\
   &                  & 002 & 18.03\plm0.07 & 18.22\plm0.04 & 17.18\plm0.03 & 16.89\plm0.02 & 16.66\plm0.03 & 16.60\plm0.02 \\ 
   &                  & 003 & 17.94\plm0.09 & 18.16\plm0.04 & 17.12\plm0.03 & 16.98\plm0.03 & 16.52\plm0.03 & 16.58\plm0.02 \\
   &                  & 004 & 18.10\plm0.21 & 18.12\plm0.09 & 17.15\plm0.06 & 16.88\plm0.05 & 16.60\plm0.07 & 16.62\plm0.03 \\
   &                  & 007 & 17.79\plm0.15 & 18.15\plm0.10 & 17.15\plm0.08 & 16.91\plm0.07 & 16.71\plm0.07 & 16.53\plm0.04 \\
73 & RX J1702.5+3247  & 001 & 15.54\plm0.03 & 15.73\plm0.02 & 14.55\plm0.02 & 14.49\plm0.02 & 14.34\plm0.02 & 14.41\plm0.01 \\
   &                  & 002 & 15.47\plm0.01 & 15.72\plm0.01 & 14.54\plm0.01 & 14.50\plm0.01 & 14.35\plm0.01 & 14.47\plm0.01 \\
   &                  & 003 & 15.50\plm0.03 & 15.74\plm0.02 & 14.55\plm0.01 & 14.49\plm0.01 & 14.36\plm0.02 & 14.45\plm0.01 \\
   &                  & 004 & 15.49\plm0.02 & 15.73\plm0.01 & 14.60\plm0.01 & 14.55\plm0.01 & 14.38\plm0.01 & 14.48\plm0.01 \\
74 & II Zw 136        & 003 & 14.33\plm0.03 & 14.60\plm0.02 & 13.31\plm0.01 & 13.20\plm0.01 & 12.97\plm0.02 & 13.03\plm0.01 \\
   &                  & 004 & 14.34\plm0.01 & 14.57\plm0.01 & 13.31\plm0.01 & 13.20\plm0.01 & 12.98\plm0.01 & 13.04\plm0.01 \\
   &                  & 005 & 14.45\plm0.02 & 14.41\plm0.02 & 13.49\plm0.01 & 13.38\plm0.01 & 13.23\plm0.01 & 13.33\plm0.01 \\
   &                  & 006 & 14.48\plm0.02 & 14.73\plm0.01 & 13.45\plm0.01 & 13.29\plm0.01 & 13.08\plm0.02 & 13.17\plm0.01 \\
75 & RX J2146.6--3051 & 001 & \nodata       & \nodata       & \nodata       & 14.74\plm0.09 & 14.72\plm0.03 & 14.69\plm0.02 \\
   &                  & 002 & \nodata       & \nodata       & \nodata       & 14.84\plm0.01 & 14.72\plm0.01 & 14.70\plm0.01 \\
   &                  & 003 & \nodata       & \nodata       & \nodata       & 14.84\plm0.02 & 14.76\plm0.02 & 14.73\plm0.02 \\
   &                  & 004 & \nodata       & \nodata       & \nodata       & 14.75\plm0.01 & 14.65\plm0.02 & 14.61\plm0.01 \\
   &                  & 005 & \nodata       & \nodata       & \nodata       & 14.90\plm0.01 & 14.79\plm0.01 & 14.77\plm0.01 \\
76 & RX J2216.8--4451 & 001 & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & 14.28\plm0.01 \\
   &                  & 001 & 15.80\plm0.02 & 16.08\plm0.01 & 14.79\plm0.01 & 14.58\plm0.01 & 14.31\plm0.01 & 14.26\plm0.01 \\
   &                  & 002 & 15.84\plm0.03 & 16.09\plm0.02 & 14.77\plm0.01 & 14.56\plm0.01 & 14.30\plm0.02 & 14.27\plm0.01 \\
   &                  & 003 & 15.89\plm0.03 & 16.01\plm0.02 & 14.75\plm0.01 & 14.54\plm0.01 & 14.26\plm0.02 & 14.21\plm0.01 \\
   &                  & 004 & 15.76\plm0.02 & 16.01\plm0.01 & 14.74\plm0.01 & 14.50\plm0.01 & 14.23\plm0.01 & 14.17\plm0.01 \\
77 & RX J2217.9--5941 & 001 & 16.64\plm0.05 & 17.11\plm0.04 & 15.94\plm0.03 & 15.78\plm0.03 & 15.52\plm0.03 & 15.53\plm0.02 \\
   &                  & 002 & 16.70\plm0.03 & 17.08\plm0.02 & 15.99\plm0.02 & 15.80\plm0.01 & 15.54\plm0.01 & 15.62\plm0.01 \\ 
   &                  & 003 & 16.79\plm0.05 & 17.07\plm0.03 & 15.99\plm0.02 & 15.84\plm0.02 & 15.55\plm0.02 & 15.58\plm0.01 \\
78 & RX J2242.6--3845 & 001 & 17.24\plm0.04 & 17.35\plm0.02 & 16.19\plm0.02 & 16.07\plm0.02 & 15.83\plm0.02 & 15.82\plm0.01 \\
   &                  & 002 & 17.02\plm0.05 & 17.25\plm0.03 & 16.11\plm0.02 & 15.96\plm0.02 & 15.85\plm0.03 & 15.73\plm0.01 \\
   &                  & 003 & 17.08\plm0.06 & 17.27\plm0.04 & 16.16\plm0.03 & 16.04\plm0.03 & 15.78\plm0.03 & 15.75\plm0.02 \\
79 & RX J2245.3--4652 & 001 & \nodata       & 15.65\plm0.05 & 14.51\plm0.04 & 14.38\plm0.02 & \nodata       & \nodata       \\
   &                  & 002 & \nodata       & 15.49\plm0.03 & 14.49\plm0.01 & 14.36\plm0.01 & \nodata       & \nodata       \\
   &                  & 003 & 15.19\plm0.02 & 15.42\plm0.01 & 14.38\plm0.01 & 14.29\plm0.01 & 14.18\plm0.01 & 14.13\plm0.01 \\
   &                  & 004 & 15.24\plm0.03 & 15.43\plm0.03 & 14.31\plm0.01 & 14.27\plm0.01 & 14.17\plm0.02 & 14.12\plm0.01 \\
81 & MS 2254-36       & 001 & 15.65\plm0.03 & 16.20\plm0.02 & 15.35\plm0.02 & 15.23\plm0.02 & 15.09\plm0.02 & 15.15\plm0.01 \\
   &                  & 002 & 15.63\plm0.02 & 16.11\plm0.01 & 15.24\plm0.01 & 15.16\plm0.01 & 15.03\plm0.01 & 15.04\plm0.01 \\
   &                  & 004 & 15.69\plm0.02 & 16.23\plm0.01 & 15.39\plm0.01 & 15.30\plm0.01 & 15.15\plm0.01 & 15.22\plm0.01 \\
   &                  & 005 & 15.66\plm0.02 & 16.18\plm0.01 & 15.34\plm0.01 & 15.22\plm0.01 & 15.09\plm0.01 & 15.12\plm0.01 \\
82 & RX J2258.7--2609 & 001 & 16.03\plm0.05 & 16.86\plm0.05 & 15.88\plm0.04 & 15.63\plm0.04 & 15.58\plm0.06 & 15.50\plm0.03 \\
   &                  & 002 & 16.16\plm0.02 & 16.85\plm0.02 & 15.67\plm0.01 & 15.58\plm0.01 & 15.47\plm0.02 & 15.34\plm0.01 \\
   &                  & 003 & 16.07\plm0.07 & 16.88\plm0.06 & 15.58\plm0.04 & 15.33\plm0.04 & 15.25\plm0.05 & 15.13\plm0.03 \\
   &                  & 004 & 16.17\plm0.02 & 16.89\plm0.01 & 15.76\plm0.01 & 15.68\plm0.01 & 15.61\plm0.01 & 15.50\plm0.01 \\
83 & RX J2301.6--5913 & 001 & 16.74\plm0.07 & 17.19\plm0.05 & 15.89\plm0.03 & 15.99\plm0.04 & 15.83\plm0.04 & 15.61\plm0.02 \\
   &                  & 002 & 16.71\plm0.03 & 17.16\plm0.02 & 15.86\plm0.02 & 15.93\plm0.02 & 15.80\plm0.03 & 15.57\plm0.01 \\
   &                  & 004 & 16.67\plm0.04 & 17.04\plm0.03 & 15.84\plm0.02 & 15.95\plm0.02 & 15.83\plm0.03 & 15.67\plm0.02 \\
   &                  & 005 & 16.60\plm0.03 & 16.98\plm0.02 & 15.71\plm0.01 & 15.71\plm0.01 & 15.51\plm0.02 & 15.25\plm0.01 \\
   &                  & 006 & \nodata       & 16.96\plm0.04 & 15.72\plm0.03 & 15.69\plm0.02 & \nodata       & 15.31\plm0.02 \\
84 & RX J2301.8--5508 & 001 & 15.47\plm0.02 & 15.80\plm0.02 & 14.76\plm0.01 & 14.76\plm0.01 & 14.67\plm0.01 & 14.77\plm0.01 \\
   &                  & 002 & 15.48\plm0.02 & 15.80\plm0.02 & 14.75\plm0.01 & 14.73\plm0.01 & 14.61\plm0.01 & 14.73\plm0.01 \\
85 & RX J2304.6--3501 & 001 & \nodata & \nodata & 16.41\plm0.05 & 16.54\plm0.06 & 16.44\plm0.06 & 16.43\plm0.04 \\
86 & RX J2312.5--3404 & 001 & 16.57\plm0.02 & 16.67\plm0.01 & 15.57\plm0.01 & 15.57\plm0.01 & 15.38\plm0.01 & 15.23\plm0.01 \\   
   &                  & 002 & 16.60\plm0.03 & 16.84\plm0.02 & 15.72\plm0.02 & 15.68\plm0.02 & 15.54\plm0.04 & 15.37\plm0.01 \\
87 & RX J2317.8--4422 & 003 & \nodata & \nodata & \nodata & 15.60\plm0.01 & \nodata & \nodata \\
   &                  & 001 & 16.80\plm0.04 & 17.15\plm0.02 & 16.16\plm0.02 & 16.06\plm0.02 & 15.83\plm0.02 & 15.85\plm0.01 \\
   &                  & 002 & 16.70\plm0.05 & 17.14\plm0.04 & 16.10\plm0.03 & 16.07\plm0.03 & 15.87\plm0.03 & 15.90\plm0.02 \\
88 & RX J2325.2--3236 & 001 & 16.73\plm0.05 & 16.58\plm0.01 & 15.40\plm0.01 & 15.20\plm0.01 & 15.22\plm0.05 & 14.83\plm0.01 \\
   &                  & 002 & 16.62\plm0.03 & 16.57\plm0.02 & 15.38\plm0.01 & 15.19\plm0.01 & 14.96\plm0.01 & 14.81\plm0.01 \\
   &                  & 003 & 16.81\plm0.05 & 16.77\plm0.02 & 15.54\plm0.02 & 15.39\plm0.02 & 15.19\plm0.02 & 14.97\plm0.01 \\
89 & IRAS 23226--3826 & 001 & \nodata       & \nodata       & \nodata       & \nodata       & 15.06\plm0.01 & \nodata       \\
   &                  & 002 & \nodata       & \nodata       & \nodata       & 15.00\plm0.01 & \nodata       & \nodata       \\
   &                  & 001 & 14.64\plm0.03 & 15.24\plm0.02 & 14.83\plm0.02 & 14.90\plm0.02 & 14.82\plm0.05 & 14.98\plm0.02 \\
90 & MS 23409--1511   & 001 & 15.68\plm0.03 & 15.94\plm0.02 & 14.83\plm0.01 & 14.71\plm0.01 & 14.55\plm0.02 & 14.52\plm0.01 \\
   &                  & 002 & 15.65\plm0.02 & 15.93\plm0.01 & 14.78\plm0.01 & 14.65\plm0.01 & 14.38\plm0.01 & 14.48\plm0.01 \\
   &                  & 003 & 15.68\plm0.03 & 15.93\plm0.02 & 14.79\plm0.01 & 14.64\plm0.01 & 14.53\plm0.01 & 14.58\plm0.01 \\
   &                  & 004 & 15.69\plm0.02 & 15.96\plm0.01 & 14.80\plm0.01 & 14.66\plm0.01 & 14.40\plm0.01 & 14.52\plm0.01 \\
   &                  & 005 & 15.60\plm0.04 & 15.88\plm0.02 & 14.79\plm0.02 & 14.67\plm0.02 & 14.41\plm0.02 & 14.49\plm0.01 \\
91 & RX J2349.4--3126 & 001 & 16.69\plm0.07 & 17.83\plm0.05 & 17.36\plm0.04 & 17.60\plm0.04 & 17.65\plm0.04 & 17.73\plm0.04 \\  
   &                  & 003 & 16.63\plm0.05 & 17.43\plm0.04 & 16.59\plm0.03 & 16.66\plm0.04 & 16.49\plm0.04 & 16.39\plm0.02 \\
   &                  & 006 & 16.69\plm0.04 & 17.41\plm0.04 & 16.77\plm0.04 & 16.75\plm0.04 & 16.63\plm0.04 & 16.53\plm0.02 \\
   &                  & 007 & 16.71\plm0.03 & 17.50\plm0.03 & 16.74\plm0.03 & 16.94\plm0.03 & 16.81\plm0.03 & 16.73\plm0.02 \\
92 & AM 2354--304     & 001 & 15.05\plm0.01 & 15.56\plm0.01 & 14.69\plm0.01 & 14.59\plm0.01 & 14.45\plm0.01 & 14.48\plm0.01 \\ 
   &                  & 003 & 15.07\plm0.01 & 15.53\plm0.01 & 14.69\plm0.01 & 14.59\plm0.01 & 14.45\plm0.01 & 14.52\plm0.01 \\
\enddata

\tablenotetext{1}{ UVOT magnitudes corrected for Galactic reddening using the $E_{\rm (B-V)}$ values by \citet{schlegel98} as given in
Table\,\ref{obj_list}.}

\end{deluxetable}

\begin{deluxetable}{rlccccccccc}
%\rotate
\tabletypesize{\tiny}
\tablecaption{Spectral analysis of the \swift\ XRT data.  \label{xrt_res}}
\tablewidth{0pt}
\tablehead{
\colhead{\#} 
& \colhead{Object} 
& \colhead{segment(s)}  
& \colhead{Model\tablenotemark{1}} 
& \colhead{$\alpha_{\rm X,soft}$} 
& \colhead{$E_{\rm break}$\tablenotemark{2}}
& \colhead{$\alpha_{\rm X,hard}$}
& \colhead{log $F_{\rm 0.2-2.0 keV}$\tablenotemark{3}}
& \colhead{$\chi^2/\nu$}
& \colhead{CR\tablenotemark{4}} 
& \colhead{HR\tablenotemark{5}}
} 
\startdata
 1 & Mkn 335          & 003     & (1)  & 1.31\plm0.09           & --- & ---  & --13.37 & 34/37 & 1.237\plm0.030 &
 +0.03\plm0.02 \\          
 2 & ESO 242-G008     & 001-002 & (1)  & 0.74$^{+0.18}_{-0.17}$ & --- & ---  & --14.41 & 14/12 & 0.041\plm0.003 & +0.14\plm0.08 \\
   &                  & 003 & (1)  & 1.17$^{+0.11}_{-0.10}$ & --- & --- &  --14.41 & 37.0/34 & 0.111\plm0.004 & --0.03\plm0.03 \\
   &                  & 003 & (2)  & 1.46$^{+0.13}_{-0.14}$  & 1.35$^{+0.24}_{-0.23}$ & 0.75$^{+0.17}_{-0.15}$ &  --14.41 & 24.5/32 \\
 3 & Ton S 180        & 001 & (1)  & 1.56\plm0.17	    & --- & --- &  --13.72 & 17/14 & 0.495\plm0.026 & --0.29\plm0.05  \\
   &                  & 003 & (1)  & 1.48\plm0.06	    & --- & --- &  --13.66 & 63/65 & 0.543\plm0.011 & --0.23\plm0.02 \\
   &                  & 004 & (1)  & 1.40\plm0.12	    & --- & --- &  --14.07 & 20/16 & 0.202\plm0.010 & --0.13\plm0.06 \\
   &                  & 005 & (1)  & 1.58\plm0.04	    & --- & --- &  --13.52 & 122/125 & 0.789\plm0.009 & --0.22\plm0.01 \\
 4 & QSO 0056-36      & 001 & (1)  & 1.17\plm0.08	    & --- & --- &  --14.23 & 40/41 & 0.187\plm0.006 & --0.05\plm0.03 \\
   &                  & 002 & (1)  & 1.06\plm0.11	    & --- & --- &  --14.22 & 23/27 & 0.244\plm0.010 & --0.01\plm0.04 \\
   &                  & 003 & (1)  & 1.13\plm0.07	    & --- & --- &  --14.31 & 62/54 & 0.195\plm0.006 & +0.02\plm0.03 \\ 
   &                  & 004 & (1)  & 0.97\plm0.15	    & --- & --- &  --14.33 & 7/12  & 0.179\plm0.010 & +0.10\plm0.06 \\
 5 & RX J0100.4--5113 & 001 & (1)  & 1.08\plm0.10	    & --- & --- &  --14.34 & 28/26 & 0.164\plm0.007 & +0.05\plm0.04 \\
   &                  & 002 & (1)  & 1.19\plm0.14	    & --- & --- &  --14.40 & 15/20 & 0.139\plm0.007 & +0.05\plm0.05 \\
   &                  & 003 & (1)  & 1.36\plm0.20	    & --- & --- &  --14.15 & 20/25 & 0.205\plm0.008 & --0.09\plm0.04 \\
   &                  & 004 & (1)  & 1.36\plm0.08	    & --- & --- &  --14.02 & 44/51 & 0.189\plm0.005 & --0.06\plm0.03 \\
 6 & RX J0105.6--1416 & 001 & (1)  & 0.92\plm0.06	    & --- & --- &  --14.15 & 65/64 & 0.292\plm0.008 & +0.13\plm0.03 \\
   &                  & 002 & (1)  & 0.99\plm0.09	    & --- & --- &  --14.08 & 28/33 & 0.322\plm0.012 & +0.08\plm0.04 \\
   &                  & 003 & (1)  & 1.14\plm0.06	    & --- & --- &  --13.98 & 66/65 & 0.346\plm0.009 & --0.02\plm0.03 \\
   &                  & 004 & (1)  & 1.02\plm0.07	    & --- & --- &  --14.05 & 55/48 & 0.326\plm0.010 & +0.09\plm0.03 \\
 7 & RX J0117.5--3826 & 002 & (1)  & 2.16$^{+0.26}_{-0.24}$ & --- & --- &  --14.31 &  6/9  & 0.069\plm0.004 & --0.48\plm0.06 \\
   &                  & 004 & (1)  & 2.13$^{+0.36}_{-0.33}$ & --- & --- &  --14.57 &  7/5  & 0.039\plm0.003 & --0.50\plm0.05 \\
   &                  & 006 & (1)  & 1.98$^{+0.19}_{-0.18}$ & --- & --- &  --14.30 & 11/10 & 0.083\plm0.005 & --0.44\plm0.05 \\
   &                  & 001 & (1)  & 1.73$^{+0.29}_{-0.28}$ & --- & --- &  --14.62 & 3/6   & 0.045\plm0.004 & --0.42\plm0.07 \\
   &                  & 002 & (1)  & 2.14$^{+0.28}_{-0.26}$ & --- & --- &  --14.41 & 5/6   & 0.058\plm0.004 & --0.44\plm0.07 \\
   &                  & 003 & (1)  & 2.09$^{+0.26}_{-0.25}$ & --- & --- &  --14.69 & 8/7   & 0.033\plm0.002 & --0.44\plm0.07 \\
 8 & MS 0117-28       & 002 & (1)  & 1.60$^{+0.16}_{-0.15}$ & --- & --- &  --14.87 & 26/19 & 0.030\plm0.001 & --0.20\plm0.05 \\
   &                  &     & (2)  & 2.12$^{+0.60}_{-0.33}$ & 0.82\plm0.22 & 1.33$^{+0.20}_{-0.21}$ & --14.80 & 18/17 \\
 9 & RX J0128.1--1848 & 001 & (1)  & 0.92$^{+0.08}_{-0.07}$ & --- & --- &  --13.93 & 37/47 & 0.453\plm0.014 & +0.14\plm0.03 \\
   &                  & 002 & (1)  & 0.89$^{+0.05}_{-0.05}$ & --- & --- &  --14.02 & 78/86 & 0.391\plm0.008 & +0.14\plm0.02 \\
   &                  & 003 & (1)  & 1.10\plm0.08	    & --- & --- &  --13.89 & 41/43 & 0.463\plm0.015 & +0.03\plm0.03 \\
   &                  & 004 & (1)  & 1.01\plm0.04	    & --- & --- &  --13.91 & 147/153 & 0.459\plm0.007 & +0.08\plm0.02 \\
10 & RX J0134.2--4258 & 001 & (1)  & 1.29$^{+0.28}_{-0.26}$ & --- & --- &  --14.77 &  8/7 & 0.066\plm0.006 & --0.06\plm0.08 \\
11 & RX J0136.9--3510 & 001 & (1)  & 1.87\plm0.16	    & --- & --- &  --14.33 & 23/21 & 0.081\plm0.004 & --0.36\plm0.04 \\
12 & RX J0148.3--2758 & 002 & (1)  & 1.75$^{+0.21}_{-0.20}$ & --- & --- &  --13.78 & 9/12 & 0.348\plm0.019 & --0.38\plm0.05 \\  
   &                  & 004 & (1)  & 1.82\plm0.16	    & --- & --- &  --13.95 & 15/16 & 0.241\plm0.012 & --0.39\plm0.05 \\
   &                  & 005 & (1)  & 1.73\plm0.13	    & --- & --- &  --13.77 & 21/22 & 0.374\plm0.016 & --0.36\plm0.04 \\
   &                  & 006 & (1)  & 1.81$^{+0.41}_{-0.40}$ & --- & --- &  --13.82 & 3/4   & 0.322\plm0.031 & --0.40\plm0.09 \\
   &                  & 007 & (1)  & 1.67\plm0.08	    & --- & --- &  --13.82 & 80/53 & 0.339\plm0.009 & --0.34\plm0.03 \\
   &                  & 008 & (1)  & 1.57$^{+0.09}_{-0.08}$ & --- & --- &  --14.09 & 44/38 & 0.219\plm0.007 & --0.29\plm0.03 \\
13 & RX J0152.4--2319 & 001 & (1)  & 1.25\plm0.11	    & --- & --- &  --14.35 & 22/24 & 0.175\plm0.007 & --0.11\plm0.04 \\
   &                  & 002 & (1)  & 1.24\plm0.16	    & --- & --- &  --14.21 & 7/12 & 0.194\plm0.011 & --0.07\plm0.06 \\
   &                  & 003 & (1)  & 1.23\plm0.04	    & --- & --- &  --14.16 & 102/110 & 0.243\plm0.005 & --0.06\plm0.02 \\
14 & Mkn 1044         & 001 & (1)  & 1.46\plm0.08	    & --- & --- &  --13.51 & 47/46 & 0.719\plm0.016 & --0.13\plm0.02 \\
   &                  & 002 & (1)  & 1.47\plm0.06	    & --- & --- &  --13.84 & 135/90 & 0.367\plm0.008 & --0.17\plm0.02 \\
   &                  & 002 & (2)  & 1.69$^{+0.14}_{-0.09}$ & 1.58$^{+0.41}_{-0.43}$ & 0.86\plm0.22 & --13.81 & 88/88 \\
   &                  & 003 & (3)  & 1.49\plm0.09	    & --- & --- &  --14.07 & 60/47 \\
15 & Mkn 1048         & 001 & (1)  & 0.61\plm0.15	    & --- & --- & --14.33 & 33/18 & 0.208\plm0.010 & +0.25\plm0.05 \\
   &                  &     & (2)  & 4.44$^{+0.66}_{-0.57}$ & 1.00$^{+0.12}_{-0.10}$ & 0.57\plm0.21 &  --12.65 & 13/16 \\
   &                  & 003 & (1)  & 1.02\plm0.08	    & --- & --- &  --13.62 & 57/44 & 0.718\plm0.016 & +0.13\plm0.02 \\
   &                  & 004 & (1)  & 0.71\plm0.12	    & --- & --- &  --13.89 & 22/22 & 0.570\plm0.018 & +0.22\plm0.03 \\
   &                  & 005 & (1)  & 0.78\plm0.05	    & --- & --- &  --13.84 & 130/107 & 0.634\plm0.009 & +0.24\plm0.01 \\
16 & RX J0311.3--2046 & 001 & (1)  & 0.83\plm0.05	    & --- & --- &  --14.19 & 84/91 & 0.284\plm0.006 & +0.24\plm0.02 \\
   &                  & 002 & (1)  & 0.87\plm0.07           & --- & --- &  --14.25 & 74/57 & 0.211\plm0.006 & +0.21\plm0.03 \\
17 & RX J0319.8--2627 & 001 & (1)  & 0.82\plm0.11	    & --- & --- &  --14.60 & 5/18 & 0.102\plm0.005 & +0.18\plm0.05 \\
   &                  & 002 & (1)  & 0.94\plm0.14	    & --- & --- &  --14.65 & 21/17 & 0.083\plm0.004 & +0.12\plm0.05 \\
   &                  & 003 & (1)  & 0.87$^{+0.34}_{-0.33}$ & --- & --- &  --14.63 & 0.4/4 & 0.082\plm0.007 & +0.12\plm0.08  \\
   &                  & 004 & (1)  & 0.70$^{+0.18}_{-0.17}$ & --- & --- &  --14.74 & 9/9   & 0.090\plm0.006 & +0.25\plm0.06 \\
   &                  & 001 & (1)  & 1.08\plm0.07	    & --- & --- &  --14.45 & 36/48 & 0.129\plm0.004 & +0.04\plm0.03 \\
   &                  & 002 & (1)  & 1.05\plm0.13	    & --- & --- &  --14.25 & 19/15 & 0.222\plm0.012 & +0.04\plm0.05 \\
   &                  & 003 & (1)  & 0.55\plm0.25	    & --- & --- &  --14.95 & 7/3   & 0.060\plm0.005 & +0.44\plm0.08 \\
   &                  & 004 & (1)  & 0.98\plm0.07	    & --- & --- &  --14.53 & 78/63 & 0.108\plm0.003 & +0.13\plm0.03 \\
18 & RX J0323.2--4931 & 001 & (1)  & 1.33$^{+0.21}_{-0.20}$ & --- & --- &  --14.86 & 15/12 & 0.043\plm0.003 & --0.07\plm0.06 \\
   &                  &     & (2)  & 1.98$^{+0.93}_{-0.45}$ & 0.89$^{+0.45}_{-0.33}$ & 0.89$^{+0.34}_{-0.36}$ &  --14.76 & 6/10 \\
   &                  & 002 & (1)  & 1.08\plm0.13	    & --- & --- &  --14.72 & 40/25 & 0.068\plm0.003 & +0.03\plm0.04 \\
   &                  &     & (2)  & 1.53$^{+0.27}_{-0.26}$ & 0.82$^{+0.32}_{-0.20}$ & 0.92$^{+0.20}_{-0.21}$ &  --14.67 & 35/23 \\
19 & ESO 301-G13      & 001 & (1)  & 1.29\plm0.10	    & --- & --- &  --14.03 & 102/78 & 0.285\plm0.006 & --0.03\plm0.02 \\
   &                  & 002 & (1)  & 1.35\plm0.06	    & --- & --- &  --14.07 & 125/102 & 0.257\plm0.005 & --0.06\plm0.02 \\ 
   &                  & 001 & (1)  & 1.19\plm0.09	    & --- & --- &  --14.21 & 60/48 & 0.221\plm0.006 & +0.04\plm0.03 \\
   &                  & 002 & (1)  & 1.10\plm0.24           & --- & --- &  --14.08 & 10/9  & 0.241\plm0.016 & +0.07\plm0.06 \\
   &                  & 003 & (1)  & 1.31\plm0.07           & --- & --- &  --14.11 & 105/75 & 0.238\plm0.006 & +0.00\plm0.02 \\
20 & VCV 0331--37     & 001 & (1)  & 1.04$^{+0.20}_{-0.19}$ & --- & --- &  --14.40 & 11/10 & 0.143\plm0.009 &  +0.08\plm0.06 \\
   &                  & 002 & ---  & ---		    & --- & --- &  ---     & ---   & 0.169\plm0.020 & --0.05\plm0.12 \\ 
   &                  & 003 & (1)  & 1.07\plm0.07	    & --- & --- &  --14.42 & 60/58 & 0.144\plm0.004 &  +0.07\plm0.03 \\
   &                  & 004 & (1)  & 1.24\plm0.08	    & --- & --- &  --14.32 & 60/54 & 0.158\plm0.004 & --0.01\plm0.03 \\
   &                  & 005 & (1)  & 1.19\plm0.06	    & --- & --- &  --14.30 & 105/81 & 0.174\plm0.004 & +0.02\plm0.02 \\
21 & RX J0349.1--4711 & 001 & (1)  & 1.62$^{+0.18}_{-0.17}$ & --- & --- &  --14.68 & 15/14 & 0.046\plm0.003 & --0.21\plm0.05 \\
   &                  & 003 & (1)  & 1.35$^{+0.21}_{-0.20}$ & --- & --- &  --14.70 & 19/12 & 0.059\plm0.003 & --0.18\plm0.06 \\
22 & Fairall 1116     & 001 & (1)  & 1.42\plm0.20	    & --- & --- &  --13.85 & 14/5  & 0.368\plm0.028 & --0.08\plm0.08 \\
   &                  &     & (2)  & 3.32$^{+4.09}_{-1.56}$ & 0.71$^{+0.65}_{-0.23}$ & 0.72$^{+0.55}_{-0.91}$ &  --13.51 & 4/3 \\
   &                  & 002 & (1)  & 1.05\plm0.13	    & --- & --- &  --13.91 & 30/19 & 0.375\plm0.018 & +0.02\plm0.05 \\
   &                  & 003 & (1)  & 1.33\plm0.05	    & --- & --- &  --13.96 & 50/49 & 0.306\plm0.006 & --0.04\plm0.02 \\
   &                  &     & (2)  & 1.56$^{+0.43}_{-0.13}$ & 0.92$^{+0.23}_{-0.38}$ & 1.19$^{+0.10}_{-0.09}$ &  --13.93 & 39/47 \\
   &                  & 004 & (1)  & 1.35\plm0.14	    & --- & --- &  --14.15 & 15/16 & 0.193\plm0.010 & --0.04\plm0.05 \\ 
   &                  & 005 & (1)  & 1.07\plm0.12	    & --- & --- &  --14.00 & 24/25 & 0.326\plm0.014 & +0.13\plm0.04 \\
23 & Fairall 1119     & 001 & (1)  & 0.72\plm0.10	    & --- & --- &  --14.56 & 25/26 & 0.126\plm0.005 & +0.31\plm0.04 \\
   &                  & 002 & (1)  & 0.60\plm0.14	    & --- & --- &  --14.70 & 13/17 & 0.099\plm0.005 & +0.34\plm0.04 \\
24 & RX J0412.7--4712 & 001 & (1)  & 1.02\plm0.05	    & --- & --- &  --14.19 & 98/104 & 0.254\plm0.005 & +0.07\plm0.02 \\
   &                  & 002 & (1)  & 1.09\plm0.07	    & --- & --- &  --13.97 & 55/64 & 0.394\plm0.010 & +0.01\plm0.03 \\
25 & 1H0419--577      & 001 & (1)  & 1.22\plm0.04	    & --- & --- &  --13.47 & 207/156 & 1.189\plm0.011 & +0.06\plm0.01 \\
   &                  &     & (2)  & 2.01$^{+0.38}_{-0.24}$ & 0.65\plm0.09 & 1.08\plm0.06 &  --13.35 & 159/154 \\
   &                  & 002 & (1)  & 1.07\plm0.09	    & --- & --- &  --13.74 & 38/39 & 0.633\plm0.015 & +0.13\plm0.02 \\
26 & Fairall 303      & 001 & (1)  & 1.11\plm0.10	    & --- & --- &  --14.32 & 30/29 & 0.210\plm0.008 & +0.02\plm0.04 \\
   &                  & 002 & (1)  & 1.32\plm0.10	    & --- & --- &  --14.13 & 54/39 & 0.245\plm0.008 & --0.08\plm0.03 \\
   &                  & 003 & (1)  & 1.17\plm0.10	    & --- & --- &  --14.36 & 20/32 & 0.146\plm0.005 & --0.01\plm0.04 \\
   &                  & 004 & ---  & ---                    & --- & --- &  ---     & ---   & 0.066\plm0.008 & +0.12\plm0.06 \\
27 & RX J0437.4--4711 & 001 & (1)  & 1.20\plm0.05	    & --- & --- &  --13.99 & 175/123 & 0.361\plm0.006 & --0.04\plm0.02 \\
   &                  &     & (2)  & 1.32$^{+0.11}_{-0.07}$ & 1.92$^{+0.63}_{-0.87}$ & 0.87$^{+0.20}_{-0.18}$ &  --13.98 & 158/121 \\
   &                  & 002 & (1)  & 1.17\plm0.06	    & --- & --- &  --13.85 & 87/74 & 0.496\plm0.012 & --0.04\plm0.02 \\
28 & RX J0439.6--5311 & 001 & (1) & 2.16\plm0.09	    & --- & --- &  --13.84 & 45/43 & 0.202\plm0.006 &
--0.54\plm0.03 \\
   &                  & 003 & (1)  & 2.12$^{+0.13}_{-0.12}$ & --- & --- &  --13.89 & 20/28 & 0.180\plm0.007 & --0.52\plm0.03 \\
   &                  & 004 & (1)  & 2.05\plm0.10	    & --- & --- &  --13.79 & 33/35 & 0.255\plm0.008 & --0.50\plm0.03 \\
   &                  & 005 & (1)  & 2.07$^{+0.12}_{-0.11}$ & --- & --- &  --13.84 & 41/29 & 0.239\plm0.009 & --0.55\plm0.03 \\ 
29 & RX J0859.0+4846  & 001 & (1)  & 0.91\plm0.06	    & --- & --- &  --14.29 & 69/71 & 0.205\plm0.005 & +0.12\plm0.02 \\
   &                  & 002 & (1)  & 0.98\plm0.13	    & --- & --- &  --14.28 & 19/14 & 0.208\plm0.012 & +0.16\plm0.06 \\
   &                  & 003 & (1)  & 1.14\plm0.09	    & --- & --- &  --14.21 & 47/44 & 0.200\plm0.006 & --0.02\plm0.03 \\
30 & RX J0902.5--0700 & 001 & (1)  & 1.23$^{+0.40}_{-0.37}$ & --- & --- &  --14.97 & 3/3   & 0.027\plm0.003 & +0.16\plm0.09 \\
   &                  & 002 & (1)  & 1.24$^{+0.19}_{-0.18}$ & --- & --- &  --14.79 & 7/9   & 0.048\plm0.003 & +0.09\plm0.06 \\
   &                  & 003 & (1)  & 1.61$^{+0.18}_{-0.17}$ & --- & --- &  --14.60 & 11/11 & 0.055\plm0.003 & --0.02\plm0.06 \\
31 & Mkn 110          & 001 & (1)  & 0.98\plm0.05           & --- & --- &  --13.29 & 181/125 & 1.991\plm0.017 & +0.13\plm0.01 \\
   &                  & 002 & (1)  & 1.02\plm0.07           & --- & --- &  --13.28 & 55/49   & 2.064\plm0.031 & +0.12\plm0.02 \\
32 & PG 0953+414      & 001 & (1)  & 1.28\plm0.09	    & --- & --- &  --13.94 & 20/33 & 0.350\plm0.013 & --0.10\plm0.04 \\
33 & RX J1005.7+4332  & 001 & (1)  & 1.80$^{+0.29}_{-0.27}$ & --- & --- &  --14.46 & 8/7   & 0.079\plm0.006 & --0.47\plm0.07 \\
   &                  & 002 & ---  & ---		    & --- & --- &  ---     & ---   & 0.029\plm0.004 & --0.35\plm0.11 \\ 
   &                  & 003 & ---  & ---		    & --- & --- &  ---     & ---   & 0.010\plm0.001 & --0.49\plm0.13 \\
34 & RX J1007.1+2203  & 001 & (1)  & 1.50$^{+0.27}_{-0.26}$ & --- & --- &  --14.52 & 4/8  & 0.071\plm0.005 & --0.11\plm0.08 \\
   &                  & 002 & (1)  & 1.53\plm0.14	    & --- & --- &  --14.79 & 32/19 & 0.041\plm0.002 & --0.25\plm0.05 \\
35 & CBS 126          & 001 & (1)  & 1.40\plm0.10	    & --- & --- &  --14.33 & 71/29  & 0.145\plm0.006 & --0.16\plm0.04 \\
   &                  &     & (2)  & 2.11$^{+0.27}_{-0.23}$ & 0.98$^{+0.17}_{-0.18}$ & 0.80\plm0.18 &  --14.22 & 31/27 \\
   &                  & 002 & (1)  & 1.39\plm0.11	    & --- & --- &  --14.15 & 41/32 & 0.222\plm0.008 & --0.15\plm0.04 \\
   &                  &     & (2)  & 1.88$^{+0.22}_{-0.24}$ & 0.92$^{+0.24}_{-0.14}$ & 1.04\plm0.16 & --14.. & 23/30 \\
36 & Mkn 141          & 001 & (1)  & 0.76\plm0.08	    & --- & --- &  --14.61 & 38/35 & 0.115\plm0.004 & +0.20\plm0.03 \\
   &                  & 002 & (1)  & 0.36\plm0.20 & --- & --- &  --15.33 & 11/5 & 0.031\plm0.003 & +0.31\plm0.09 \\
   &                  &     & (2)  & 1.25$^{+0.75}_{-0.53}$ & 1.53$^{+0.97}_{-0.59}$ & --0.32$^{+0.48}_{-0.73}$ &  --15.19 & 1/3 \\ 
   &                  & 003 & ---  & ---		    & --- & --- & --- & ---  & 0.043\plm0.006 & +0.19\plm0.13 \\
37 & Mkn 142          & 001 & (1)  & 1.38\plm0.06 & --- & --- & --14.26  & 66/64 & 0.151\plm0.004 & --0.20\plm0.02 \\
   &                  & 002 & (1)  & 1.72\plm0.13 & --- & --- & --13.82  & 27/24 & 0.259\plm0.011 & --0.36\plm0.03 \\
38 & RX J1117.1+6522  & 001 & (1)  & 1.93$^{+0.16}_{-0.15}$ & --- & --- & --14.40 & 20/18 & 0.070\plm0.003 & --0.45\plm0.04 \\
   &                  & 002 & (1)  & 1.05\plm0.25 & --- & --- & --15.44 & 10/4 & 0.015\plm0.002 & +0.02\plm0.10 \\
   &                  & 003 & (1)  & 2.09$^{+0.21}_{-0.20}$ & --- & --- &  --14.09 & 11/11 & 0.131\plm0.008 & --0.55\plm0.05 \\
   &                  & 004 & (1)  & 1.91\plm0.20 & --- & --- &  --14.79 & 20/9 & 0.036\plm0.002 & --0.32\plm0.06 \\
   &                  &     & (2)  & 2.65$^{+0.57}_{-0.45}$ & 0.87$^{+0.30}_{-0.19}$ & 0.83$^{+0.53}_{-0.66}$ &  --14.62 & 7/7 \\
39 & Ton 1388         & 001 & (1)  & 1.26\plm0.08 & --- & --- &  --14.05 & 37/38 & 0.274\plm0.009 & --0.07\plm0.03 \\
   &                  & 002 & (1)  & 1.43\plm0.22 & --- & --- &  --13.97 & 8/11 & 0.307\plm0.019 & --0.14\plm0.06 \\
40 & EXO 1128+6908    & 002 & (1)  & 1.41\plm0.25	    & --- & --- & --13.96 & 9/4 & 0.311\plm0.025 & --0.13\plm0.08 \\
   &                  & 001 & (1)  & 1.24\plm0.05	    & --- & --- & --13.93 & 147/117 & 0.387\plm0.007 & --0.01\plm0.02 \\
41 & B2 1128+31       & 001 & (1)  & 1.05\plm0.13	    & --- & --- & --14.46 & 18/22  & 0.114\plm0.005 & +0.09\plm0.04 \\
   &                  & 002 & (1)  & 0.99\plm0.15	    & --- & --- & --14.43 & 13/18  & 0.142\plm0.007 & +0.17\plm0.05 \\
   &                  & 003 & (1)  & 1.14\plm0.15           & --- & --- & --14.49 & 27/20  & 0.107\plm0.005 & +0.03\plm0.05 \\
42 & SBS 1136+579     & 001 & (1)  & 1.26\plm0.09	    & --- & --- & --14.61 & 40/34 & 0.093\plm0.003 & --0.12\plm0.04 \\
   &                  & 002 & (1)  & 0.98$^{+0.16}_{-0.15}$ & --- & --- & --14.68 & 5/12 & 0.070\plm0.004 & +0.08\plm0.06 \\
   &                  & 003 & (1)  & 1.32$^{+0.34}_{-0.31}$ & --- & --- & --14.98 & 6/6  & 0.030\plm0.003 & -0.08\plm0.09 \\
43 & CASG 855         & 001 & ---  & ---          & --- & --- & ---     & ---   & 0.078\plm0.014 & +0.42\plm0.16 \\
   &                  & 002 & (1)  & 0.62\plm0.15 & --- & --- & --15.06 & 12/13 & 0.049\plm0.003 & +0.38\plm0.06 \\
   &                  & 003 & (1)  & 0.66\plm0.12 & --- & --- & --14.98 & 22/17 & 0.051\plm0.003 & +0.33\plm0.05 \\
   &                  & 004 & (1)  & 0.54\plm0.14 & --- & --- & --14.95 & 13/15 & 0.053\plm0.003 & +0.30\plm0.05 \\
   &                  & 001 & (1)  & 0.83$^{+0.33}_{-0.32}$   & --- & --- & --14.61 & 2/5 & 0.103\plm0.009 & +0.23\plm0.09 \\
44 & NGC 4051         & 001 & (1)  & 1.59\plm0.16 & --- & --- & --12.85 & 33/23 & 4.093\plm0.183 & --0.21\plm0.04 \\
   &                  & 002 & (1)  & 1.37\plm0.06 & --- & --- & --13.18 & 157/104 & 2.258\plm0.021 & --0.03\plm0.01 \\
   &                  &     & (2)  & 1.57\plm0.08 & 1.12$^{+0.25}_{-0.20}$ & 0.75$^{+0.15}_{-0.16}$ & --13.15 & 109/102 \\
45 & GQ Comae         & 001 & (1)  & 1.10\plm0.06 & --- & --- & --14.11 & 79/79 & 0.287\plm0.007 & +0.08\plm0.02 \\
   &                  & 002 & (1)  & 1.01\plm0.05 & --- & --- & --14.13 & 93/88 & 0.288\plm0.005 & +0.14\plm0.02 \\
46 & RX J1209.8+6908  & 001 & ---  & ---	  & --- & --- & ---	& ---	& 0.008\plm0.001 & --0.12\plm0.15 \\
   &                  & 002 & ---  & ---	  & --- & --- & ---	& ---	& 0.019\plm0.004 & --0.51\plm0.17 \\
   &                  & 004 & (1)  & 1.86$^{+0.51}_{-0.45}$ & --- & --- & --14.95 & 6/5 & 0.023\plm0.003 & --0.29\plm0.12 \\
   &                  & 005 & ---  & ---	  & --- & --- & ---    & ---   & 0.007\plm0.002 & --0.80\plm0.20 \\
   &                  & 006 & (1)  & 3.07\plm0.17	     & --- & --- & --14.72 & 37/11 & 0.016\plm0.001 & --0.62\plm0.005 \\
   &                  &     & (2)  & 3.22$^{+0.28}_{-0.26}$ & 1.45$^{+0.36}_{-0.26}$ & 0.05$^{+0.61}_{-0.66}$  & --14.70 & 15/9 \\
47 & PG 1211+143      & 014 & (1)  & 1.89\plm0.12	     & --- & --- & --14.38 & 69/17 & 0.171\plm0.008 & --0.22\plm0.05 \\
   &                  &     & (2)  & 2.50$^{+0.30}_{-0.31}$ & 1.20$^{+0.39}_{-0.18}$ & 0.13$^{+0.37}_{-0.60}$  & --14.00 & 16/15 \\
48 & Mkn 766          & 001 & (1)  & 1.05\plm0.08	    & --- & --- &  --13.78 & 76/49 & 0.603\plm0.013 & +0.07\plm0.02 \\
   &                  &     & (2)  & 1.80$^{+0.51}_{-0.34}$ & 0.74$^{+0.19}_{-0.15}$ & 0.87\plm0.10 &  --13.67 & 55/47 \\
49 & 3C 273           & 021 & (1)  & 0.72\plm0.04 & --- & --- & --13.10 & 172/149 & 4.389\plm0.072 & +0.21\plm0.02 \\
   &		      & 039 & (1)  & 0.74\plm0.04 & --- & --- & --13.12 & 193/140 & 4.091\plm0.070 & +0.21\plm0.02  \\
50 & RX J1231.6+7044  & 001 & (1)  & 0.60$^{+0.38}_{-0.40}$ & --- & --- &    --14.36 & 2/3  & 0.218\plm0.019 & +0.15\plm0.09 \\
   &                  & 002 & (1)  & 0.82$^{+0.13}_{-0.12}$ & --- & --- &    --14.28 & 9/18 & 0.196\plm0.009 & +0.17\plm0.05 \\
   &                  & 003 & (1)  & 0.85\plm0.07	    & --- & --- &    --14.30 & 40/47 & 0.200\plm0.006 & +0.20\plm0.03 \\
   &                  & 004 & (1)  & 0.87\plm0.08	    & --- & --- &    --14.30 & 33/41 & 0.207\plm0.007 & +0.13\plm0.03 \\
51 & MCG+08-23-006    & 001 & (1)  & 0.82\plm0.15 & --- & --- & --14.84 & 11/11 & 0.063\plm0.004 & +0.19\plm0.06 \\
52 & NGC 4593         & 001 & (1)  & 0.69\plm0.06	    & --- & --- &  --13.72 & 65/72 & 0.934\plm0.015 &  +0.36\plm0.02 \\
53 & RX J1304.2+0205  & 002 & (1)  & 1.97$^{+0.18}_{-0.17}$ & --- & --- &  --14.61 & 24/18 & 0.044\plm0.002 & --0.40\plm0.04 \\
   &                  &     & (2)  & 2.19$^{+0.25}_{-0.21}$ & 1.25$^{+0.69}_{-0.35}$ & 1.07$^{+0.53}_{-.5}$ &  --14.55 & 16/16 \\
   &                  & 003 & (1)  & 2.17$^{+0.21}_{-0.20}$ & --- & ---  & --14.28 & 9/9  & 0.071\plm0.005 & --0.50\plm0.06 \\
54 & PG 1307+085      & 001 & (1)  & 1.16\plm0.07	    & --- & ---  & --14.25 & 57/60 & 0.177\plm0.005 & +0.03\plm0.03 \\
   &                  & 002 & (1)  & 1.26\plm0.09	    & --- & --- & --14.20 & 54/44 & 0.209\plm0.007 & +0.02\plm0.03 \\
55 & RX J1319.9+5235  & 001 & (1)  & 1.87\plm0.12	    & --- & --- & --14.41 & 38/26 & 0.084\plm0.003 & --0.49\plm0.04 \\
   &                  & 002 & (1)  & 1.86\plm0.10	    & --- & --- & --14.34 & 54/29 & 0.101\plm0.004 & --0.46\plm0.03 \\
   &                  & 003 & (1)  & 1.64\plm0.13	    & ---  & --- & --14.28 & 25/20 & 0.130\plm0.006 & --0.36\plm0.04 \\
   &                  & 004 & (3)  & 1.93$^{+0.09}_{-0.08}$ & --- & --- &  --14.20 & 48/44 & 0.131\plm0.04 & --0.42\plm0.03 \\
56 & IRAS1334+24      & 001 & (1)  & 1.61\plm0.10 & --- & --- &  --14.19 & 165/54 & 0.177\plm0.005 & --0.23\plm0.03 \\
   &                  &     & (2)  & 2.27$^{+0.18}_{-0.17}$ & 1.10$^{+0.15}_{-0.12}$ & 0.61$^{+0.17}_{-0.18}$ & --14.06 & 53/52 \\
   &                  & 002 & (1)  & 1.60\plm0.15 & --- & --- &  --14.47 & 34/14 & 0.095\plm0.005 & --0.21\plm0.05 \\
   &                  &     & (2)  & 2.16$^{+0.35}_{-0.33}$ & 1.22$^{+0.59}_{-0.26}$ & 0.45$^{+0.64}_{-0.40}$ &  --14.35 & 10/12 \\
   &                  & 003 & (1)  & 1.76\plm0.15 & --- & --- &  --14.30 & 26/10 & 0.124\plm0.008 & --0.24\plm0.06 \\
   &                  &     & (2)  & 2.23$^{+0.37}_{-0.32}$ & 1.29$^{+0.41}_{-0.28}$ & 0.30$^{+0.48}_{-0.59}$ & --14.20 & 4/8 \\
   &                  & 004 & (1)  & 1.06\plm0.11 & --- & --- &  --14.37 & 37/13 & 0.176\plm0.010 & --0.13\plm0.06 \\
   &                  &     & (2)  & 2.03$^{+0.46}_{-0.40}$ & 1.12$^{+0.38}_{-0.22}$ & 0.19$^{+0.31}_{-0.41}$ &  --14.17 & 5/11 \\
57 & Ton 730          & 001 & (1)  & 1.41$^{+0.18}_{-0.17}$  & --- & --- & --14.18 & 8/10 & 0.175\plm0.011 & --0.11\plm0.06 \\
58 & RX J1355.2+5612  & 001 & (1)  & 1.77$^{+0.18}_{-0.17}$ & --- & --- & --14.34 & 30/16 & 0.100\plm0.005 & --0.35\plm0.05 \\
   &                  &     & (2)  & 2.01\plm0.27 & 1.50$^{+2.51}_{-0.57}$ & 0.76$^{+0.57}_{-1.76}$ & --14.45 & 19/14 \\
   &                  & 002 & (1)  & 1.66\plm0.30 & --- & ---  & --14.06 & 9/6 & 0.200\plm0.014 & --0.36\plm0.07 \\
   &                  & 003 & (1)  & 1.61\plm0.20 & --- & ---  & --14.52 & 26/9 & 0.078\plm0.005 & --0.30\plm0.06 \\
   &                  & 004 & (1)  & 1.79\plm0.13 & --- & ---  & --14.25 & 25/19 & 0.121\plm0.006 & --0.42\plm0.04 \\
   &                  & 005 & (1)  & 2.09$^{+0.47}_{-0.44}$ & --- & --- &  --14.19 & 2/3 & 0.116\plm0.011 & --0.41\plm0.08 \\
59 & PG 1402+261      & 001 & (1)  & 1.35\plm0.13 & --- & --- & --14.29 & 28/21 & 0.140\plm0.006 & --0.16\plm0.04 \\
   &                  & 002 & (1)  & 1.46$^{+0.16}_{-0.15}$ & --- & --- & --14.23 & 15/13 & 0.159\plm0.009 & --0.19\plm0.06 \\
   &                  & 003 & (1)  & 1.39\plm0.13 & --- & --- & --14.23 & 11/17 & 0.156\plm0.008 & --0.17\plm0.05 \\
60 & RX J1413.6+7029  & 001 & (1)  & 0.64\plm0.13 & --- & --- & --14.90 & 15/20 & 0.057\plm0.003 & +0.27\plm0.03 \\
   &                  & 002 & (1)  & 0.97\plm0.06 & --- & --- & --14.42 & 85/77 & 0.154\plm0.004 & +0.15\plm0.02 \\
61 & NGC 5548         & 059 & (1)  & 0.41\plm0.11 & --- & --- & --14.38 & 10/18 & 0.213\plm0.010 & +0.43\plm0.04 \\
62 & Mkn 813          & 002 & (1) & 1.09\plm0.08 & --- & --- & --14.06 & 44/42 & 0.315\plm0.010 & +0.07\plm0.03  \\
   &                  &     & (2)  & 1.62$^{+0.98}_{-0.44}$ & 0.64$^{+0.44}_{-0.18}$ & 1.00\plm0.10 & --13.99 & 38/40 \\
   &                  & 003 & (1)  & 1.00\plm0.06 & --- & --- &  --14.08 & 83/74 & 0.296\plm0.007 & +0.13\plm0.02 \\
   &                  &     & (2)  & 1.56$^{+0.38}_{-0.26}$ & 0.71$^{+0.15}_{-0.13}$ & 0.89\plm0.07 &  --14.01 & 66/72 \\
63 & Mkn 684          & 001 & (1)  & 1.14$^{+0.12}_{-0.11}$ & --- & --- & --14.42 & 34/22 & 0.125\plm0.006 & --0.04\plm0.04 \\
   &                  & 006 & (1)  & 0.86\plm0.06 & --- & --- & --14.50 & 90/48 & 0.101\plm0.003 & +0.10\plm0.03  \\
   &                  & 007 & (1)  & 1.15\plm0.07 & --- & --- &  --14.29 & 51/51 & 0.171\plm0.005 & --0.01\plm0.03 \\
   &		      & 008 & (1)  & 1.42$^{+0.18}_{-0.17}$ & --- & --- & --14.16 & 13/10 & 0.190\plm0.012 & --0.09\plm0.06  \\
   &		      & 009 & (1)  & 1.24\plm0.07 & --- & --- &  --14.11 & 55/56 & 0.228\plm0.006 & --0.07\plm0.03 \\ 
64 & Mkn 478          & 001 & (1)  & 1.41$^{+0.22}_{-0.20}$ & --- & --- &  --14.38 & 17/10 & 0.110\plm0.007 & --0.19\plm0.06  \\
   &                  &     & (2)  & 1.94$^{+0.79}_{-0.40}$ & 1.03$^{+2.84}_{-0.42}$ & 0.86$^{+0.41}_{-1.86}$ &  --14.29 & 9/8 \\
   &                  & 002 & (1)  & 1.35\plm0.11 & --- & --- &  --14.17 & 29/31 & 0.212\plm0.008 & --0.17\plm0.04 \\
   &                  &     & (2)  & 2.13$^{+1.66}_{-0.88}$ & 0.60$^{+0.84}_{-0.13}$ & 1.20$^{+0.15}_{-0.27}$ &  --14.07 & 23/29 \\
   &                  & 003 & (1)  & 1.81\plm0.15 & --- & --- &  --13.98 & 33/14 & 0.229\plm0.013 & --0.39\plm0.05 \\
   &                  &     & (2)  & 2.01$^{+0.28}_{-0.21}$ & 1.77$^{+1.30}_{-0.69}$ & 0.49$^{+0.74}_{-1.58}$ &  --13.95 & 21/12 \\
65 & PG 1448+273      & 001 & (1)  & 1.64\plm0.05 & --- & --- &  --13.41 & 119/106 & 0.860\plm0.010 & --0.23\plm0.02  \\
   &                  & 003 & (1)  & 1.70$^{+0.20}_{-0.19}$ & --- & --- &  --13.89 & 7/9 & 0.277\plm0.018 & --0.27\plm0.06 \\
66 & Mkn 841          & 002 & (1)  & 0.87\plm0.04		   & --- & --- & -13.96 & 148/156 & 0.445\plm0.007 & +0.16\plm0.02 \\
   &                  & 001 & (1) & 0.96\plm0.05 & --- & --- & --13.86 & 110/88 & 0.532\plm0.011 & +0.12\plm0.02 \\
   &                  & 001 & (1) & 0.91\plm0.06 & --- & --- & --13.99 & 86/81 & 0.425\plm0.010 & +0.11\plm0.02 \\
   &                  & 003 & (1)  & 1.05$^{+0.15}_{-0.14}$	   & --- & --- & --13.82 & 17/16 & 0.637\plm0.028 & +0.12\plm0.04 \\
67 & Mkn 493          & 001 & (1)  & 1.29\plm0.07		   & --- & --- & --14.17 & 54/55 & 0.204\plm0.006 & --0.09\plm0.03 \\
   &                  & 002 & (1)  & 1.32\plm0.07 & --- & --- & --14.04 & 65/61 & 0.241\plm0.006 & --0.09\plm0.03 \\
   &                  & 003 & (1)  & 1.24\plm0.12 & --- & --- & --14.17 & 25/16 & 0.208\plm0.011 &   --0.05\plm0.05 \\
   &                  & 004 & (1)  & 1.26\plm0.08 & --- & --- & --14.28 & 32/43 & 0.160\plm0.005 & --0.09\plm0.03 \\
   &                  & 005 & (1)  & 1.34\plm0.07 & --- & --- & --14.20 & 46/50 & 0.206\plm0.006 & --0.16\plm0.03 \\
   &                  & 006 & (1)  & 1.33\plm0.05 & --- & --- & --14.13 & 87/84 & 0.221\plm0.005 & --0.12\plm0.02 \\
   &                  & 008 & (1)  & 1.12\plm0.12 & --- & --- & --14.27 & 12/15 & 0.176\plm0.009 & +0.07\plm0.05 \\
68 & Mkn 876          & 001 & (1)  & 0.90\plm0.06 & --- & --- & --14.23 & 83/75 & 0.231\plm0.005 & +0.17\plm0.02 \\
   &                  &     & (2)  & 1.37$^{+0.77}_{-0.47}$ & 0.89$^{+0.36}_{-0.17}$ & 0.73$^{+0.08}_{-0.12}$ &  --14.14 & 63/73 \\
   &                  & 002 & (1)  & 1.01$^{+0.11}_{-0.10}$ & --- & --- &  --14.24 & 38/30 & 0.197\plm0.007 & +0.10\plm0.04 \\
   &                  &     & (2)  & 1.97$^{+1.25}_{-0.44}$ & 0.75$^{+0.20}_{-0.21}$ & 0.82$^{+0.13}_{-0.12}$ &  --14.07 & 21/28 \\
   &                  & 003 & (1)  & 0.82\plm0.13 & --- & --- & --14.35 & 10/16 & 0.176\plm0.009 & +0.23\plm0.05 \\
   &                  & 004 & (1)  & 0.87\plm0.13 & --- & --- & --14.31 & 20/20 & 0.189\plm0.009 & +0.17\plm0.05 \\
   &                  & 005 & (1)  & 0.93\plm0.10 & --- & --- & --14.23 & 22/26 & 0.216\plm0.009 & +0.16\plm0.04 \\
   &                  & 006 & (1)  & 0.92\plm0.08 & --- & --- & --14.25 & 60/53 & 0.214\plm0.006 & +0.16\plm0.03 \\
69 & RX J1618.1+3619  & 001 & (1)  & 1.53\plm0.18 & --- & --- & --14.47 & 8/11  & 0.092\plm0.005 & -0.21\plm0.06 \\
   &                  & 002 & (1)  & 1.56$^{+0.22}_{-0.20}$ & --- & --- & --14.45 & 5/8 & 0.079\plm0.005 & --0.20\plm0.07 \\
   &                  & 003 & )1)  & 1.50$^{+0.17}_{-0.16}$ & --- & --- & --14.30 & 25/14 & 0.154\plm0.008 & --0.20\plm0.06 \\  
70 & KUG 1618+410     & 001 & (1)  & 0.90$^{+0.42}_{-0.41}$ & --- & --- & --14.90 & 1/3 & 0.047\plm0.005 & +0.11\plm0.10  \\
   &                  & 002 & (1)  & 0.98\plm0.11	    & --- & --- & --14.82 & 10/20 & 0.052\plm0.002 & +0.09\plm0.05\\
71 & PG 1626+554      & 001 & (1)  & 1.11\plm0.07	    & --- & --- & --14.24 & 37/44 & 0.197\plm0.006 & +0.03\plm0.03 \\
   &                  & 002 & ---  & ---		    & --- & --- & ---	  & ---   & 0.196\plm0.017 & --0.13\plm0.08 \\
   &                  & 003 & (1)  & 1.32\plm0.06	    & --- & --- & --14.19 & 59/70 & 0.189\plm0.005 & --0.09\plm0.02 \\
72 & EXO 1627+40      & 001 & (1)  & 1.15$^{+0.25}_{-0.24}$ & --- & --- & --14.68 & 4/5 & 0.063\plm0.005 & --0.09\plm0.08 \\
   &                  & 002 & (1)  & 1.06$^{+0.13}_{-0.12}$ & --- & --- & --14.68 & 23/22 & 0.078\plm0.003 & +0.03\plm0.04 \\
   &                  & 003 & (1)  & 1.41$^{+0.15}_{-0.14}$ & --- & --- & --14.70 & 14/14 & 0.058\plm0.003 & --0.17\plm0.05 \\
   &                  & 004 & ---  & ---		    & --- & --- & --- & --- & 0.042\plm0.005 & --0.13\plm0.12 \\
   &                  & 007 & ---  & ---		    & --- & --- & --- & --- & 0.070\plm0.008 & --0.11\plm0.11 \\
73 & RX J1702.5+3247  & 001 & (1)  & 1.73$^{+0.31}_{-0.28}$ & --- & --- & --14.19 & 3/4 & 0.127\plm0.011 & --0.25\plm0.08  \\
   &                  & 002 & (1)  & 1.79\plm0.07 & --- & --- & --14.00 & 39/59 & 0.205\plm0.005 & --0.33\plm0.02 \\
   &                  & 003 & (1)  & 1.16\plm0.32 & --- & --- & --14.66 & 2/5 & 0.062\plm0.005 & --0.47\plm0.08 \\
   &                  & 004 & (1)  & 1.67\plm0.11 & --- & --- & --14.26 & 56/33 & 0.125\plm0.004 & --0.32\plm0.03 \\
74 & II ZW 136        & 003 & (1)  & 1.32\plm0.17 & --- & --- & --13.73 & 17/16 & 0.523\plm0.026 & --0.03\plm0.05 \\
   &                  & 004 & (1)  & 1.38\plm0.08 & --- & --- & --13.67 & 55/53 & 0.547\plm0.013 & --0.02\plm0.02 \\
   &                  & 005 & (1)  & 1.49\plm0.13 & --- & --- & --13.88 & 48/28 & 0.319\plm0.012 & --0.05\plm0.04 \\
   &                  & 006 & (1)  & 1.24\plm0.12 & --- & --- & --13.92 & 38/29 & 0.353\plm0.014 & +0.07\plm0.04 \\
75 & RX J2146.6--3051 & 001 & ---  & ---	  & --- & --- & ---	& ---	& 0.114\plm0.019 & +0.19\plm0.16 \\
   &                  & 002 & (1)  & 0.93\plm0.13    & --- & --- & --14.31 & 27/21 & 0.191\plm0.009 & +0.07\plm0.05 \\
   &                  & 003 & (1)  & 1.04\plm0.25    & --- & --- & --14.23 &  4/7  & 0.198\plm0.014 & +0.11\plm0.07 \\ 
   &                  & 004 & (1)  & 1.07\plm0.15    & --- & --- & --14.28 & 19/16 & 0.188\plm0.010 & +0.09\plm0.05 \\
   &                  & 005 & (1)  & 0.97\plm0.07    & --- & --- & --14.38 & 84/57 & 0.149\plm0.004 & +0.14\plm0.03 \\
76 & RX J2216.8--4451 & 001 & (1)  & 1.51\plm0.06 & --- & --- & --14.31 & 112/88 & 0.128\plm0.003 & --0.20\plm0.02 \\
   &                  &     & (2)  & 2.62$^{+0.36}_{-0.59}$ & 0.52$^{+0.10}_{-0.05}$ & 1.39$^{+0.08}_{-0.07}$ &  --14.14 & 93/86 \\
   &                  & 001 & (1)  & 1.50\plm0.09	    & --- & --- & --14.29 & 32/36 & 0.136\plm0.005 & --0.16\plm0.03 \\
   &                  & 002 & (1)  & 1.69\plm0.13	    & --- & --- & --14.13 & 25/21 & 0.164\plm0.007 & --0.30\plm0.04 \\
   &                  & 003 & (1)  & 1.66$^{+0.11}_{-0.10}$ & --- & --- & --13.88 & 15/25 & 0.286\plm0.011 & --0.26\plm0.04 \\
   &                  & 004 & (1)  & 1.48\plm0.07	    & --- & --- & --13.98 & 50/58 & 0.272\plm0.007 & --0.18\plm0.03 \\
77 & RX J2217.9--5941 & 001 & ---  & ---		    & --- & --- & ---	  & ---   & 0.022\plm0.003 & --0.44\plm0.12 \\
   &                  & 002 & (1)  & 2.01$^{+0.24}_{-0.22}$ & --- & --- & --14.75 & 14/11 & 0.029\plm0.002 & --0.35\plm0.06 \\ 
   &                  &     & (2)  & 2.23$^{+0.18}_{-0.27}$ & 1.66$^{+2.68}_{-0.74}$ & 0.73$^{+0.75}_{-1.73}$ &  --14.70 & 6/9 \\
   &                  & 003 & (1)  & 2.45$^{+0.44}_{-0.40}$ & --- & --- &  --14.68 & 4/2 & 0.023\plm0.002 & --0.65\plm0.08 \\
   &              & 008-010 & (1)  & 1.50\plm0.30 & --- & --- &  --15.62 & 9/4 & 0.006\plm0.001 & --0.27\plm0.10 \\
78 & RX J2242.6--3845 & 001 & (1)  & 1.68$^{+0.27}_{-0.26}$ & --- & --- & --14.69 & 7/6 & 0.045\plm0.003 & --0.33\plm0.07 \\
   &                  & 002 & (1)  & 1.60$^{+0.16}_{-0.15}$ & --- & --- & --14.42 & 7/12 & 0.080\plm0.005 & --0.26\plm0.06 \\
   &                  & 003 & ---  & ---		    & --- & --- & ---	  & ---  & 0.044\plm0.005 & --0.30\plm0.10 \\
79 & RX J2245.3--4652 & 003 & (1)  & 1.16\plm0.10 & --- & --- &  --14.66  & 67/26 & 0.082\plm0.003  & --0.03\plm0.04 \\
   &                  &     & (2)  & 2.30$^{+0.49}_{-0.37}$ & 0.85$^{+0.17}_{-0.14}$ & 0.62\plm0.18 &  --14.41 & 23/24 \\
   &                  & 004 & (1)  & 1.27\plm0.25 & --- & --- &  --14.72 & 10/5 & 0.056\plm0.005 & --0.05\plm0.09 \\
   &                  &     & (2)  & 3.03$^{+3.62}_{-0.68}$ & 1.03$^{+0.53}_{-0.57}$ & 0.17$^{+0.78}_{-1.20}$ &  --14.57 \\
80 & RX J2248.6--5109 & 001 & (1)  & 1.04\plm0.10 & --- & --- & --14.05 & 20/29 & 0.368\plm0.014 & +0.03\plm0.04 \\
   &                  & 002 & (1)  & 1.09\plm0.06 & --- & --- & --14.07 & 76/71 & 0.306\plm0.007 & +0.02\plm0.03 \\
   &                  & 004 & (1)  & 1.03\plm0.04 & --- & --- & --14.20 & 160/169 & 0.228\plm0.003 & +0.07\plm0.01 \\
   &                  & 005 & (1)  & 0.88\plm0.13 & --- & --- & --14.24 & 14/17 & 0.236\plm0.012 & +0.12\plm0.05 \\
81 & MS 2254-36       & 001 & (1)  & 1.19$^{+0.11}_{-0.10}$ & --- & --- & --14.19 & 18/26 & 0.223\plm0.009 & --0.02\plm0.04 \\
   &                  & 002 & (1)  & 1.14\plm0.08 & --- & --- & --14.19 & 41/48 & 0.215\plm0.006 & --0.04\plm0.03 \\
   &                  & 004 & (1)  & 1.14\plm0.10 & --- & --- & --14.35 & 19/29 & 0.150\plm0.006 & --0.01\plm0.04 \\
   &                  & 005 & (1)  & 1.18$^{+0.08}_{-0.07}$ & --- & --- & --14.22 & 40/48 & 0.201\plm0.006 & --0.05\plm0.03 \\
82 & RX J2258.7--2609 & 001 & (1)  & 0.71$^{+0.20}_{-0.19}$ & --- & --- & --14.40 &  4/6  & 0.196\plm0.015 & +0.32\plm0.07 \\
   &                  & 002 & (1)  & 0.98\plm0.07	    & --- & --- & --14.24 & 72/64 & 0.232\plm0.006 & +0.16\plm0.03 \\
   &                  & 003 & (1)  & 0.88\plm0.31	    & --- & --- & --14.51 &  8/7  & 0.142\plm0.014 & +0.07\plm0.10 \\
   &                  & 004 & (1)  & 0.91\plm0.05	    & --- & --- & --14.45 & 112/103 & 0.155\plm0.003 & +0.18\plm0.02 \\ 
83 & RX J2301.6--5913 & 001 & (1)  & 0.82$^{+0.17}_{-0.16}$ & --- & --- & --14.34 & 11/11 & 0.183\plm0.011 & +0.22\plm0.06 \\
   &                  & 002 & (1)  & 0.84\plm0.08	    & --- & --- & --14.31 & 47/53 & 0.217\plm0.006 & +0.25\plm0.03 \\
   &                  & 004 & (1)  & 0.77\plm0.08           & --- & --- & --14.23 & 45/43 & 0.290\plm0.009 & +0.32\plm0.03 \\
   &                  & 005 & (1)  & 0.86\plm0.06           & --- & --- & --14.23 & 68/70 & 0.231\plm0.006 & +0.24\plm0.02 \\
   &                  & 006 & (1)  & 0.83\plm0.14           & --- & --- & --14.21 & 16/15 & 0.265\plm0.014 & +0.22\plm0.05 \\
84 & RX J2301.8--5508 & 001 & (1)  & 1.49$^{+0.23}_{-0.21}$ & --- & --- & --14.61 & 9/8 & 0.061\plm0.004 & --0.20\plm0.07 \\
   &                  & 002 & (1)  & 1.38\plm0.14	    & --- & --- & --14.54 & 24/19 & 0.084\plm0.004 & --0.09\plm0.05 \\
85 & RX J2304.6--3501 & 001 & (1)  & 1.06$^{+0.48}_{-0.46}$ & --- & --- & --14.82 & 4/6 & 0.052\plm0.008 &   --0.11\plm0.15 \\
86 & RX J2312.5--3404 & 001 & (1)  & 0.67\plm0.11 & --- & --- & --14.95 & 34/21 & 0.055\plm0.003 & +0.27\plm0.04 \\
   &                  & 002 & (1)  & 0.77\plm0.10 & --- & --- & --14.72 & 19/27 & 0.087\plm0.004 & +0.20\plm0.04 \\
87 & RX J2317.8--4422 & 001 & (1)  & 2.58\plm0.15 & --- & --- & --14.41 & 40/12 & 0.052\plm0.003 & --0.64\plm0.06 \\
   &                  & 002 & ---  & ---	  & --- & --- & --- & ---   & 0.008\plm0.002 & --- \\ 
88 & RX J2325.2--3236 & 001 & (1)  & 1.08\plm0.09 & --- & --- &  --14.37 & 48/37  & 0.155\plm0.006 & -0.00\plm0.04 \\
   &                  & 002 & (1)  & 1.02$^{+0.09}_{-0.08}$ & --- & --- & --14.44 & 47/44 & 0.132\plm0.004 & +0.03\plm0.03 \\
   &                  & 003 & (1)  & 1.21\plm0.11 & --- & --- &  --14.38 & 25/23  & 0.140\plm0.006 & --0.01\plm0.04 \\
89 & IRAS 23226--3843 & 001 & (1)  & 0.83$^{+0.07}_{-0.06}$ &  --- & --- & --14.20 & 38/52 & 0.274\plm0.008 & +0.21\plm0.03 \\
   &                  & 002 & (1)  & 0.87\plm0.07 & --- & --- & --14.31 & 48/49 & 0.196\plm0.006 & +0.18\plm0.03 \\
   &                  & 001 & (1)  & 0.60\plm0.20 & --- & --- & --14.27 &  2/7  & 0.231\plm0.016 & +0.32\plm0.07 \\
   &                  & 002 & (1)  & 0.94\plm0.04 & --- & --- & --14.14 & 182/163 & 0.283\plm0.004 & +0.14\plm0.02 \\
90 & MS 23409--1511   & 001 & (1)  & 1.79$^{+0.15}_{-0.14}$ & --- & --- & --14.10 & 21/19 & 0.163\plm0.007 & --0.32\plm0.04 \\
   &                  & 002 & (1)  & 1.77$^{+0.08}_{-0.07}$ & --- & --- & --14.07 & 49/53 & 0.187\plm0.005 & --0.35\plm0.03 \\
   &                  & 003 & (1)  & 1.87\plm0.11	    & --- & --- & --14.02 & 46/34 & 0.192\plm0.007 & --0.38\plm0.03 \\
   &                  & 004 & (1)  & 1.78$^{+0.11}_{-0.10}$ & --- & --- & --14.12 & 30/34 & 0.166\plm0.006 & --0.34\plm0.03 \\
   &                  & 005 & (1)  & 1.91\plm0.20	    & --- & --- & --14.26 & 17/5  & 0.106\plm0.008 & --0.40\plm0.07 \\
91 & RX J2349.4--3126 & 001 & ---  & ---		    & --- & --- & ---	  & ---   & 0.007\plm0.002 & --- \\
   &                  & 003 & (1)  & 1.03$^{+0.32}_{-0.30}$ & --- & --- & --14.76 & 8/5 & 0.061\plm0.005 & +0.04\plm0.08 \\
   &                  & 006 & (1)  & 1.03$^{+0.32}_{-0.31}$ & --- & --- & --14.75 & 8/5 & 0.023\plm0.003 & --0.39\plm0.12 \\
   &                  & 007 & (1)  & 1.03$^{+0.32}_{-0.31}$ & --- & --- & --14.75 & 8/5 & 0.031\plm0.002 & +0.05\plm0.07 \\
92 & AM 2354--304     & 001 & (1)  & 1.16\plm0.09	    & --- & --- & --14.27 & 60/43 & 0.197\plm0.006 & +0.01\plm0.03 \\
   &                  & 003 & (1)  & 1.21\plm0.07           & --- & --- & --14.35 & 72/63 & 0.151\plm0.004 & +0.01\plm0.03 \\
\enddata

\tablenotetext{1}{Spectral models used are: (1): absorbed power law, (2): absorbed broken power law, (3) absorbed blackbody
plus power law}
\tablenotetext{2}{The break energy $E_{\rm break}$ is given in units of keV.}
\tablenotetext{3}{the unabsorbed rest-frame 0.2-2.0 X-ray flux log $F_{\rm 0.2-2.0 keV}$ is given in units of W m$^{-2}$}
\tablenotetext{4}{CR is the XRT count rate given in units of counts s$^{-1}$.}
\tablenotetext{5}{The hardness ratio is defined as HR=(H-S)/(H+S) where S and H are the backgroud subtracted numbers of counts in the 
0.3-1 and 1-10 keV energy bands, respectively} 
\end{deluxetable}

\begin{deluxetable}{rlcccccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{Properties of the Spectral energy Distribution
\label{sed_res}}
\tablewidth{0pt}
\tablehead{
\colhead{\#} &
\colhead{Object} & \colhead{segment(s)}  
& \colhead{ \ax\tablenotemark{1}}
& \colhead{ \auv\tablenotemark{2}}
& \colhead{ \aox\tablenotemark{4}}
& \colhead{ $\alpha_{\rm UV-corr}$\tablenotemark{3}}
& \colhead{ $\alpha_{\rm ox-corr}$\tablenotemark{5}}
& \colhead{ log \lx\tablenotemark{6}}
& \colhead{ log \lbbb\tablenotemark{6}}
& \colhead{ $L/L_{\rm Edd}$}
& \colhead{ log \lbbb\tablenotemark{6}\tablenotemark{7}}
& \colhead{ log 5100\tablenotemark{6}}
& \colhead{ log \lbbb-corr\tablenotemark{6}}
& \colhead{ $L/L_{\rm Edd}$-corr}
& \colhead{ log 5100-corr\tablenotemark{6}}
} 
\startdata
 1 & Mkn 335         & 003 &  1.30\plm0.09  & $+$0.58\plm0.08 & 1.26 & $+$0.78\plm0.12 & 1.34 & 36.75 & 37.72 & 0.51 &  37.53  & 36.73 & 38.07 & 1.32 & 36.83 \\
 2 & ESO 242-G008    & 001+002 & 0.74\plm0.18 & +1.48\plm0.16  & 1.36 & $+$0.12\plm0.21 & 1.67 & 35.78 & 36.78 & 0.03 &  36.81  & 36.70 & 38.16 & 0.60 & 36.90 \\
   &                 & 003 &  1.17\plm0.10  & $+$0.98\plm0.15 & 1.29 & $+$0.40\plm0.19 & 1.66 & 36.44 & 37.24 & 0.07 &  37.22  & 36.73 & 38.59 & 2.14 & 36.77 \\
 3 & Ton S 180        & 005 &  1.48\plm0.08 & $+$0.25\plm0.07 & 1.42 & $+$0.25\plm0.07 & 1.42 & 37.18 & 38.77 & 6.30 &  38.31  & 37.48 & 38.77 & 6.30 & 37.48 \\
 4 & QSO 0056-36      & 003 &  1.13\plm0.07 & $-$0.03\plm0.14 & 1.43 & $-$0.12\plm0.14 & 1.43 & 37.48 & 39.19 & 0.29 &  38.58  & 37.72 & 39.19 & 0.29 & 37.72 \\ 
 5 & RX J0100.4--5113 & 001 &  1.08\plm0.10 & $+$0.69\plm0.08 & 1.39 & ---             & ---  & 36.56 & 37.85 & 0.30 &  37.60  & 37.00 & ---  & ---  & ---   \\
 6 & RX J0105.6--1416 & 001 &  0.92\plm0.20 & $+$0.77\plm0.10 & 1.25 & $+$0.77\plm0.10 & 1.25 & 36.86 & 37.91 & 0.25 &  37.70  & 37.09 & 37.91 & 0.25 & 37.09 \\
 7 & RX J0117.5--3826 & 001 &  1.73\plm0.29 & $+$0.93\plm0.09 & 1.39 & $+$0.93\plm0.09 & 1.39 & 37.46 & 38.25 & 0.30 &  38.22  & 37.58 & 38.25 & 0.30 & 37.58 \\
 8 & MS 0117-28       & 002 &  2.12\plm0.40 & $-$0.21\plm0.07 & 1.67 & ---             & --- & 37.80 & 39.48 & 2.75 &  38.91  & 38.11 & --- & --- & ---   \\
 9 & RX J0128.1-1848  & 001 &  0.92\plm0.08 & $+$0.89\plm0.04 & 1.26 & $+$0.89\plm0.04 & 1.26 & 36.70 & 37.67 & 0.70 &  37.52  & 37.01 & 37.67 & 0.70 & 37.01 \\
10 & RX J0134.2--4258 & 001 &  1.29\plm0.26 & $+$0.08\plm0.10 & 1.52 & ---             & ---  & 37.40 & 39.29 & 10.0 &  38.75  & 37.91 & ---  & ---  & ---  \\  
11 & RX J0136.9--3510 & 001 &  1.87\plm0.20 & $+$0.12\plm0.09 & 1.36 & ---             & ---  & 38.03 & 38.60 & 4.00 &  38.60  & 37.70 & ---  & ---  & ---  \\
12 & RX J0148.3--2758 & 008 &  1.57\plm0.16 & $+$0.75\plm0.09 & 1.41 & $+$0.75\plm0.09 & 1.41 & 37.55 & 38.47 & 2.40 &  38.33  & 37.57 & 38.47 & 2.40 & 37.57 \\
13 & RX J0152.4--2319 & 003 &  1.23\plm0.04 & $+$0.45\plm0.09 & 1.35 & $+$0.45\plm0.09 & 1.35 & 37.28 & 38.55 & 0.43 &  38.26  & 37.53 & 38.55 & 0.43 & 37.53 \\
14 & Mkn 1044         & 001 &  1.46\plm0.08 & $+$0.74\plm0.05 & 1.31 & $+$0.74\plm0.05 & 1.31 & 36.25 & 37.15 & 0.59 &  37.00  & 36.30 & 37.15 & 0.59 & 36.30 \\
15 & Mkn 1048         & 005 &  0.78\plm0.05 & $+$0.49\plm0.10 & 1.33 & $+$0.27\plm0.12 & 1.33 & 36.22 & 38.07 & 0.09 &  37.66  & 37.05 & 38.29 & 0.14 & 37.07 \\
16 & RX J0311.3--2046 & 001 &  0.83\plm0.05 & $+$0.72\plm0.14 & 1.22 & $+$0.38\plm0.10 & 1.30 & 36.82 & 37.76 & 0.06 &  37.57  & 36.90 & 38.10 & 0.13 & 37.00 \\
17 & RX J0319.8--2627 & 001 &  1.08\plm0.07 & $+$0.60\plm0.12 & 1.35 & $-$0.12\plm0.22 & 1.46 & 36.66 & 37.94 & 0.08 &  37.57  & 36.95 & 38.49 & 0.63 & 37.09 \\			   
18 & RX J0323.2--4931 & 002 &  1.08\plm0.23 & $+$2.40\plm0.09 & 1.16 & $+$1.72\plm0.13 & 1.30 & 36.30 & 36.80 & 0.09 &  36.90  & 36.81 & 36.93 & 0.12 & 36.97 \\
19 & ESO 301-G13      & 002 &  1.35\plm0.06 & $+$0.70\plm0.10 & 1.30 & $+$0.65\plm0.11 & 1.30 & 36.78 & 37.80 & 0.34 &  37.60  & 36.85 & 37.80 & 0.34 & 36.85 \\
20 & VCV 0331--37     & 001 &  1.04\plm0.20 & $+$0.62\plm0.09 & 1.30 & $+$0.38\plm0.10 & 1.34 & 36.52 & 37.55 & 0.40 &  37.34  & 36.72 & 37.75 & 0.62 & 36.75 \\
21 & RX J0349.1--4711 & 001 &  1.62\plm0.18 & $+$0.43\plm0.12 & 1.46 & ---             & ---  & 37.68 & 38.91 & 1.51 &  38.51  & 37.69 & ---  & ---  & ---   \\
22 & Fairall 1116     & 003 &  1.33\plm0.05 & $+$0.42\plm0.10 & 1.39 &   ---           &  --- & 36.94 & 38.20 & 0.20 &  37.85  & 37.08 & ---  & ---  & ---   \\
23 & Fairall 1119     & 001 &  0.72\plm0.10 & $+$2.32\plm0.19 & 1.05 & $+$2.14\plm0.19 & 1.06 & 36.22 & 36.71 & 0.002 & 36.77  & 36.66 & 36.71 & 0.002 & 36.66 \\
24 & RX J0412.7--4712 & 001 &  1.02\plm0.05 & $+$0.69\plm0.07 & 1.28 & $-$0.64\plm0.22 & 1.59 & 37.43 & 38.42 & 0.16 &  38.23  & 37.61 & 39.47 & 1.60 & 37.95 \\
25 & 1H 0419--577     & 001 &  2.01\plm0.40 & $+$0.69\plm0.09 & 1.24 & $-$0.65\plm0.21 & 1.50 & 38.01 & 38.69 & 0.25 &  38.55  & 37.87 & 39.68 & 7.76 & 38.14 \\
26 & Fairall 303      & 002 &  2.32\plm0.10 & $+$0.75\plm0.06 & 1.24 & $+$0.35\plm0.08 & 1.32 & 36.37 & 37.20 & 0.54 &  37.01  & 36.35 & 37.64 & 1.35 & 36.42 \\
27 & RX J0437.4--4711 & 001 &  1.32\plm0.10 & $+$0.84\plm0.05 & 1.32 & $+$0.79\plm0.05 & 1.32 & 36.75 & 37.71 & 0.08 &  37.62  & 36.97 & 37.71 & 0.08 & 36.97 \\
28 & RX J0439.6--5311 & 001 &  2.16\plm0.09 & $+$0.16\plm0.05 & 1.24 & $+$0.08\plm0.07 & 1.24 & 38.43 & 38.82 & 12.9 &  38.61  & 37.34 & 38.82 & 12.9 & 37.34 \\
29 & RX J0859.0+4846  & 001 &  0.91\plm0.06 & $+$0.70\plm0.11 & 1.31 & $+$0.03\plm0.10 & 1.44 & 36.87 & 38.00 & 0.21 &  37.82  & 37.17 & 38.56 & 0.85 & 37.32 \\
30 & RX J0902.7--0700 & 002 &  1.24\plm0.19 & $+$0.60\plm0.10 & 1.36 & $+$0.60\plm0.10 & 1.36 & 36.43 & 37.57 & 0.53 &  37.34  & 36.60 & 37.57 & 0.53 & 36.60 \\
31 & Mkn 110          & 001 &  0.98\plm0.05 & $+$0.25\plm0.11 & 1.15 & $-$0.95\plm0.25 & 1.44 & 37.10 & 37.96 & 0.87 &  37.75  & 36.78 & 39.33 & 20.4 & 37.12 \\      
32 & PG 0953+414      & 001 &  1.28\plm0.09 & $-$0.12\plm0.33 & 1.44 & $-$0.02\plm0.60 & 1.47 & 38.19 & 39.54 & 1.12 &  39.19  & 38.26 & 39.98 & 3.63 & 38.20 \\
33 & RX J1005.7+4332  & 001 &  1.80\plm0.28 & $+$0.12\plm0.05 & 1.52 & $+$0.12\plm0.05 & 1.51 & 37.40 & 38.85 & 0.90 &  38.35  & 37.46 & 38.85 & 0.90 & 38.26 \\
34 & RX J1007.1+2203  & 002 &  1.53\plm0.14 & $+$0.78\plm0.08 & 1.43 & $+$0.78\plm0.08 & 1.43 & 36.63 & 37.63 & 0.90 &  37.50  & 36.58 & 37.63 & 0.90 & 36.58 \\
35 & CBS 126          & 001 &  2.11\plm0.25 & $+$0.55\plm0.13 & 1.42 & $+$0.17\plm0.11 & 1.49 & 36.89 & 38.19 & 0.22 &  37.89  & 37.04 & 38.64 & 0.60 & 37.09 \\
36 & Mkn 141          & 001 &  0.76\plm0.08 & $+$1.73\plm0.16 & 1.28 & $+$1.73\plm0.16 & 1.28 & 35.94 & 36.77 & 0.02 &  36.84  & 36.72 & 36.77 & 0.02 & 36.72 \\
37 & Mkn 142          & 002 &  1.72\plm0.13 & $+$0.60\plm0.08 & 1.34 & $+$0.60\plm0.08 & 1.34 & 36.79 & 37.64 & 0.76 &  37.52  & 36.60 & 37.64 & 0.76 & 36.60 \\
38 & RX J1117.1+6522  & 001 &  1.93\plm0.16 & $+$1.11\plm0.12 & 1.47 & ---             & ---  & 37.28 & 38.09 & 0.40 &  38.07  & 37.51 & ---  & ---  & ---   \\
39 & Ton 1388         & 001 &  1.26\plm0.08 & $+$0.18\plm0.12 & 1.56 & ---             & ---  & 37.80 & 39.65 & 1.58 &  39.10  & 38.32 & ---  & ---  & ---   \\
40 & EXO 1128+63      & 001 &  1.24\plm0.05 & $+$0.91\plm0.12 & 1.23 & $+$0.91\plm0.12 & 1.23 & 36.68 & 37.55 & 0.27 &  37.43  & 36.63 & 37.55 & 0.27 & 36.63 \\
41 & B2 1128+31       & 001 &  1.05\plm0.13 & $+$0.11\plm0.16 & 1.45 & $-$0.13\plm0.18 & 1.50 & 37.86 & 39.44 & 1.23 &  38.86  & 38.06 & 39.72 & 2.34 & 38.09 \\
42 & SBS 1136+579     & 002 &  0.98\plm0.16 & $+$1.15\plm0.10 & 1.35 & $-$0.05\plm0.15 & 1.59 & 37.00 & 37.67 & 0.23 &  37.75  & 37.35 & 38.80 & 3.00 & 37.55 \\
43 & CASG 855         & 001 &  0.83\plm0.33 & $+$2.46\plm0.19 & 1.11 & $+$2.36\plm0.18 & 1.13 & 35.90 & 36.36 & 0.01 &  36.44  & 36.22 & 36.39 & 0.01 & 36.25 \\
44 & NGC  4051        & 001 &  1.59\plm0.16 & $+$1.57\plm0.09 & 1.10 & $+$0.82\plm0.28 & 1.27 & 35.04 & 35.36 & 0.18 &  35.45  & 34.75 & 35.82 & 0.52 & 34.92\\
45 & GQ Comae         & 002 &  1.01\plm0.05 & $+$0.19\plm0.11 & 1.23 & $-$0.10\plm0.11 & 1.29 & 37.66 & 38.77 & 0.36 &  38.39  & 37.51 & 39.16 & 0.91 & 37.58 \\
46 & RX J1209.7+3217  & 006 &  3.22\plm0.27 & $+$0.77\plm0.07 & 1.71 & $-$0.33\plm0.24 & 1.90 & 36.97 & 37.98 & 1.45 &  37.85  & 37.08 & 38.87 & 10.0 & 37.40 \\
47 & PG 1211+143      & 014 &  2.50\plm0.30 & $+$0.41\plm0.11 & 1.66 & $+$0.41\plm0.11 & 1.66 & 37.15 & 38.59 & 0.89 &  38.40  & 37.72 & 38.59 & 0.89 & 37.72 \\
48 & Mkn 766          & 001 &  1.80\plm0.34 & $+$2.85\plm0.15 & 1.00 & $-$0.31\plm0.47 & 1.67 & 35.73 & 36.08 & 0.04 &  36.11  & 35.84 & 38.08 & 5.00 & 36.76 \\
49 & 3C 273           & 039 &  0.74\plm0.04 & $+$0.34\plm0.11 & 1.34 & ---             & ---  & 38.63 & 40.02 & 1.12 &  39.62  & 38.93 & ---   & ---  & ---  \\
50 & RX J1231.6+7044  & 003 &  0.85\plm0.07 & $+$0.33\plm0.14 & 1.23 & ---             & ---  & 37.71 & 38.82 & 0.63 &  38.48  & 37.73 & ---  & ---  & ---   \\
51 & MCG+08-23-067    & 001 &  0.82\plm0.15 & $+$2.15\plm0.17 & 1.11 & $+$1.84\plm0.16 & 1.15 & 35.41 & 35.92 & 0.17 &  36.07  & 35.90 & 35.96 & 0.22 & 35.94 \\
52 & NGC 4593         & 001 &  0.69\plm0.06 & $+$1.97\plm0.07 & 1.15 & $-$0.99\plm0.57 & 1.74 & 35.48 & 36.05 & 0.01 &  36.12  & 35.92 & 38.36 & 2.00 & 36.74 \\
53 & RX J1304.2+0205  & 002 &  2.19\plm0.23 & $+$0.50\plm0.04 & 1.46 & $+$0.50\plm0.04 & 1.46 & 37.55 & 38.50 & 1.78 &  38.24  & 37.43 & 38.50 & 1.78 & 37.43 \\
54 & PG 1307+085      & 001 &  1.16\plm0.07 & $+$0.21\plm0.11 & 1.41 & $+$0.22\plm0.11 & 1.41 & 37.48 & 39.18 & 0.76 &  38.53  & 37.72 & 39.18 & 0.76 & 37.72 \\
55 & RX J1319.9+5235  & 001 &  1.87\plm0.12 & $+$1.97\plm0.14 & 1.15 & $+$0.42\plm0.19 & 1.55 & 37.18 & 37.35 & 0.89 &  37.40  & 36.67 & 37.35 & 0.89 & 37.06 \\
56 & IRAS 1334+24     & 001 &  2.27\plm0.17 & $+$2.75\plm0.15 & 1.35 & $-$0.63\plm0.60 & 2.06 & 37.34 & 38.05 & 0.06 &  38.05  & 38.02 & 40.37 & 20.0 & 38.83 \\
57 & Ton 730          & 001 &  1.44\plm0.18 & $-$0.29\plm0.09 & 1.37 & $-$0.29\plm0.09 & 1.37 & 37.02 & 38.38 & 0.51 &  36.96  & 37.89 & 38.38 & 0.51 & 36.96 \\
58 & RX J1355.2+5612  & 001 &  2.01\plm0.27 & $+$0.84\plm0.10 & 1.35 & $+$0.48\plm0.12 & 1.43 & 37.17 & 38.00 & 1.48 &  37.92  & 37.11 & 38.25 & 3.00 & 37.14 \\
59 & PG 1402+261      & 001 &  1.35\plm0.13 & $+$0.16\plm0.12 & 1.51 & $+$0.16\plm0.12 & 1.51 & 37.49 & 39.2 & 3.00 &  38.85  & 37.90 & 39.12 & 3.00 & 37.90 \\
60 & RX J1413.6+7029  & 001 &  0.64\plm0.13 & $+$2.13\plm0.33 & 1.05 & ---             & ---  & 36.49 & 36.90 & 0.02 &  36.90  & 36.89 & ---  & ---  & ---   \\
61 & NGC 5548         & 059 &  0.41\plm0.11 & $+$1.88\plm0.13 & 1.24 & $+$1.09\plm0.15 & 1.44 & 35.37 & 36.26 & 0.00 &  36.26  & 36.17 & 36.75 & 0.01 & 36.48 \\
62 & Mkn 813          & 003 &  1.56\plm0.34 & $+$0.10\plm0.11 & 1.39 & $-$1.57\plm0.17 & 1.75 & 37.41 & 38.99 & 0.29 &  38.47  & 37.69 & 40.69 & 9.50 & 38.21 \\
63 & Mkn 684          & 009 &  1.24\plm0.07 & $+$0.63\plm0.04 & 1.45 & $+$0.63\plm0.04 & 1.45 & 36.52 & 37.99 & 1.25 &  37.62  & 37.00 & 37.99 & 1.25 & 37.00 \\ 
64 & Mkn 478          & 002 &  2.13\plm1.00 & $+$0.39\plm0.07 & 1.52 & $-$0.06\plm0.06 & 1.61 & 36.92 & 38.53 & 0.15 &  38.22  & 37.48 & 38.95 & 3.00 & 37.60 \\
66 & Mkn 841          & 002 &  0.87\plm0.04 & $+$0.41\plm0.10 & 1.34 & $+$0.41\plm0.10 & 1.34 & 36.56 & 37.82 & 0.08 &  37.47  & 36.77 & 37.82 & 0.08 & 36.77 \\
67 & Mkn 493          & 001 &  1.29\plm0.07 & $+$0.75\plm0.04 & 1.41 & $+$0.75\plm0.04 & 1.59 & 36.21 & 37.22 & 0.66 &  37.12  & 36.51 & 37.22 & 0.66 & 36.71 \\
68 & Mkn 876          & 001 &  0.90\plm0.06 & $+$0.30\plm0.14 & 1.49 & ---             & ---  & 37.33 & 39.01 & 0.11 &  38.63  & 37.90 & ---  & ---  & ---   \\
69 & RX J1618.1+3619  & 001 &  1.53\plm0.18 & $+$2.43\plm0.18 & 1.08 & $+$2.07\plm0.20 & 1.21 & 35.89 & 36.20 & 0.22 &  36.38  & 36.08 & 36.30 & 0.28 & 36.16 \\
70 & KUG 1618+410     & 001 &  0.98\plm0.11 & $+$1.71\plm0.20 & 1.27 & $+$0.63\plm0.32 & 1.55 & 35.56 & 36.37 & 0.08 &  36.40  & 36.26 & 37.18 & 0.51 & 36.53 \\
71 & PG 1626+554      & 001 &  1.11\plm0.07 & $+$0.30\plm0.10 & 1.36 & $+$0.16\plm0.12 & 1.40 & 37.34 & 38.63 & 0.25 &  38.30  & 37.51 & 38.85 & 0.40 & 37.53 \\
72 & EXO 1627+40      & 002 &  1.06\plm0.12 & $+$0.40\plm0.05 & 1.15 & $+$0.33\plm0.06 & 1.15 & 37.58 & 38.32 & 0.81 &  38.15  & 37.29 & 38.32 & 0.81 & 37.29 \\
73 & RX J1702.5+3247  & 002 &  1.79\plm0.07 & $+$0.73\plm0.13 & 1.42 & $+$0.68\plm0.15 & 1.42 & 37.78 & 38.66 & 1.86 &  38.55  & 37.84 & 38.66 & 1.86 & 37.84 \\
74 & II Zw 136        & 004 &  1.38\plm0.08 & $+$0.48\plm0.11 & 1.40 & $+$0.48\plm0.11 & 1.40 & 37.27 & 38.52 & 1.00 &  38.21  & 37.49 & 38.52 & 1.00 & 37.49 \\
75 & RX J2146.6--3051 & 002 &  1.69\plm0.13 & $+$0.52\plm0.13 & 1.27 & $-$0.13\plm0.40 & 1.39 & 36.76 & 38.14 & 0.35 &  37.78  & 36.81 & 38.40 & 0.71 & 37.02 \\
76 & RX J2216.8--4451 & 001 &  1.50\plm0.09 & $+$0.28\plm0.08 & 1.47 & $+$0.28\plm0.08 & 1.47 & 37.32 & 38.57 & 1.78 &  38.28  & 37.51 & 38.57 & 1.78 & 37.51 \\
77 & RX J2217.9--5941 & 002 &  2.23\plm0.18 & $+$0.51\plm0.06 & 1.57 & $+$0.51\plm0.06 & 1.57 & 37.06 & 38.20 & 1.02 &  38.01  & 37.17 & 38.20 & 1.02 & 37.17 \\ 
78 & RX J2242.6--3845 & 002 &  1.60\plm0.16 & $+$0.56\plm0.07 & 1.36 & ---             & ---  & 37.64 & 38.45 & 1.38 &  38.31  & 37.47 & ---  & ---  & ---  \\
79 & RX J2245.3--4652 & 003 &  2.30\plm0.44 & $+$0.61\plm0.10 & 1.51 & ---             & ---  & 37.56 & 38.95 & 1.15 &  38.74  & 38.14 & ---    & ---  & ---  \\
81 & MS 2254--36      & 002 &  1.14\plm0.09 & $+$1.13\plm0.07 & 1.21 & $+$0.51\plm0.15 & 1.38 & 36.29 & 37.07 & 0.24 &  37.05  & 36.52 & 37.40 & 0.51 & 36.66 \\
82 & RX J2258.7--2609 & 002 &  0.98\plm0.07 & $+$0.89\plm0.15 & 1.15 & $-$0.47\plm0.28 & 1.45 & 36.84 & 37.50 & 0.19 &  37.54  & 36.92 & 38.56 & 2.08 & 37.27 \\
83 & RX J2301.6--5913 & 002 &  0.84\plm0.08 & $+$0.71\plm0.15 & 1.11 & ---             & ---  & 37.38 & 38.13 & 0.02 &  38.00  & 37.27 & ---  & ---  &  ---  \\
84 & RX J2301.8--5508 & 002 &  1.38\plm0.14 & $+$0.84\plm0.07 & 1.48 & $+$0.84\plm0.07 & 1.48 & 37.10 & 38.32 & 0.58 &  38.18  & 37.66 & 38.32 & 0.58 & 37.66 \\
85 & RX J2304.6--3501 & 001 &  1.06\plm0.47 & $+$1.13\plm0.41 & 1.28 & $+$1.13\plm0.41 & 1.28 & 36.14 & 36.47 & 0.08 &  36.50  & 36.11 & 36.47 & 0.08 & 36.11 \\
86 & RX J2312.5--3404 & 001 &  0.67\plm0.11 & $+$0.61\plm0.14 & 1.34 & $+$0.38\plm0.14 & 1.41 & 37.03 & 38.47 & 0.13 &  38.21  & 37.59 & 38.7 & 0.20 & 37.64 \\
87 & RX J2317.8--4422 & 001 &  2.58\plm0.15 & $+$0.65\plm0.09 & 1.46 & $+$0.65\plm0.09 & 1.46 & 37.18 & 38.00 & 2.34 &  37.98  & 37.05 & 38.00 & 2.34 & 37.05 \\
88 & RX J2325.2--3236 & 002 &  1.08\plm0.09 & $-$0.06\plm0.15 & 1.30 & ---             & ---  & 37.60 & 39.00 & 1.00 &  38.51  & 37.67 & --- & --- & --- \\
89 & IRAS 23226--3943 & 001 &  0.60\plm0.20 & $+$1.98\plm0.15 & 1.20 & $+$1.98\plm0.15 & 1.21 & 36.15 & 36.96 & 0.01 &  36.96  & 36.87 & 36.85 & 0.01 & 36.87 \\
90 & MS 2340-1511     & 002 &  1.77\plm0.08 & $+$0.58\plm0.09 & 1.43 & $+$0.58\plm0.09 & 1.43 & 37.52 & 38.53 & 0.22 &  38.40  & 37.58 & 38.53 & 0.22 & 37.58 \\
91 & RX J2349.4--3126 & 003 &  1.03\plm0.31 & $+$1.36\plm0.24 & 1.22 & $+$0.42\plm0.27 & 1.32 & 36.84 & 37.50 & 0.34 &  37.56  & 35.99 & 38.34 & 2.30 & 36.03 \\  
92 & AM 2354--304     & 001 &  1.16\plm0.09 & $+$1.13\plm0.09 & 1.33 & $+$1.13\plm0.09 & 1.33 & 36.07 & 37.00 & 0.10 &  37.00  & 36.60 & 37.00 & 0.10 & 36.60 \\
\enddata

\tablenotetext{1}{X-ray slope in the 0.2-2.0 keV energy range }
\tablenotetext{2}{Optical/UV slope corrected for Galactic reddening}
\tablenotetext{3}{Optical/UV slope corrected for Galactic and intrinsic reddening}
\tablenotetext{4}{UV-to-X-ray spectra slope \aox, as defined by \citet{tananbaum79}}
\tablenotetext{5}{UV-to-X-ray spectra slope \aox, as defined by \citet{tananbaum79} corrected for Galactic and intrinsic reddening}
\tablenotetext{6}{Luminosities are given in units of W.}
\tablenotetext{7}{Using the broken power law model as shown in Figure 1.}

\end{deluxetable}

\begin{deluxetable}{lccccccccc}
%\rotate
%\tabletypesize{\tiny}
\tablecaption{Mean, standard deviation, and median of the parameters of the whole sample, NLS1s (43) and BLS1s(49)
\label{mean}}
\tablewidth{0pt}
\tablehead{
& \multicolumn{3}{c}{all}
& \multicolumn{3}{c}{NLS1s}
& \multicolumn{3}{c}{BLS1s} \\
 \colhead{Property}
& \colhead{mean} & \colhead{sd\tablenotemark{1}} & \colhead{median} 
& \colhead{mean} & \colhead{sd\tablenotemark{1}} & \colhead{median}
& \colhead{mean} & \colhead{sd\tablenotemark{1}} & \colhead{median}
} 
\startdata
\ax   & +1.38 & 0.55 & +1.26 &                  +1.68 & 0.51 & +1.59 &    +1.11 & 0.42 & +1.03 \\
\auv  & +0.81 & 0.65 & +0.65 &                  +0.85 & 0.66 & +0.65 &    +0.79 & 0.67 & +0.61 \\
\aox  & +1.34 & 0.14 & +1.35 &                   +1.36 & 0.16 & +1.39 &   +1.32 & 0.11 & +1.33 \\
$\alpha_{\rm UV-corr}$ & +0.44 & 0.67 & +0.42 & +0.61 & 0.51 & +0.60 &    +0.28 & 0.78 & +0.17 \\ 
$\alpha_{\rm ox-corr}$ & +1.42 & 0.17 & +1.41 &  +1.42 & 0.15 &  +1.42 &  +1.42 & 0.18 & +1.40 \\
log $L_{\rm X}$ [W] & 36.94 & 0.73 & 37.00 &         36.93 & 0.75 & 37.10 &   36.96 & 0.71 & 36.89 \\ 
log $L_{\rm BBB-expo}$\tablenotemark{2} [W] & 38.00 & 0.96 & 38.07 &       37.86 & 0.99 & 38.01 &   38.11 & 0.92 & 38.07 \\
log $L_{\rm BBB-bknpo}$\tablenotemark{3} [W] & 37.80 & 0.80 & 37.92 &       37.72 & 0.986 & 38.07 &   37.89 & 0.75 & 37.82 \\
log $L_{\rm 5100}$ [W] & 37.14 & 0.67 & 37.11 &      37.01 & 0.71 & 37.11 &   37.27 & 0.62 & 37.09 \\
$L/L_{\rm Edd}$ & 1.04 & 2.10 & 0.39 &           1.79 & 2.87 & 0.81 &     0.37 & 0.40 & 0.23 \\
$L/L_{\rm Edd-bknpo}$ & 0.55 & 1.02 & 0.24 &           1.01 & 1.36 & 0.57 &     0.15 & 0.14 & 0.11 \\
log $L_{\rm BBB-corr}$ [W] & 38.32 & 0.97 & 38.60 &  38.12 & 0.85 & 38.10 &   38.53 & 1.07 & 38.50 \\
log $L_{\rm 5100-corr}$ [W] & 37.13 & 0.64 & 37.09 & 36.98 & 0.63 & 37.05 &   37.30 & 0.61 & 37.09 \\
$L/L_{\rm Edd-corr}$ [W] & 1.87 & 3.26 & 0.76 &      1.95 & 2.75 & 0.89 &     1.79 & 3.72 & 0.60 \\
XRT CR ratio  & 2.51 & 3.11 & 1.55 &              3.13 & 4.11 & 1.82 &     1.95 & 1.64 & 1.36 \\
RASS-XRT flux-ratio & 2.34 & 3.85 & 1.26 &       2.69 & 5.06 & 1.20 &     2.04 & 2.35 & 1.26 \\
$\Delta$UVW2 [mag]  & 0.24 & 0.32 & 0.21 &              0.23 & 0.31 & 0.13 &     0.25 & 0.33 & 0.16 \\
z & 0.112 & 0.077 & 0.089 & 0.119 & 0.090 & 0.086 & 0.105 & 0.063 & 0.087 \\
\enddata

\tablenotetext{1}{Standard deviation of the sample mean}

\end{deluxetable}

\begin{deluxetable}{rccccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{Correlation analysis\tablenotemark{1}
\label{correlations}}
\tablewidth{0pt}
\tablehead{
 \colhead{ }
& \colhead{ \ax}
& \colhead{ \auv}
& \colhead{ \aox}
& \colhead{ $\alpha_{\rm UV-corr}$}
& \colhead{ $\alpha_{\rm ox-corr}$}
& \colhead{ log \lx}
& \colhead{ log \lbbb}
& \colhead{ $L/L_{\rm Edd}$}
& \colhead{ log 5100}
& \colhead{ log \lbbb-corr}
& \colhead{ $L/L_{\rm Edd}$-corr}
& \colhead{ log 5100-corr}
& \colhead{ FWHM(H$\beta$)}
} 
\startdata
& $r_l$,(\#) & --0.15 (87)& +0.47 (87)& --0.24 (71)& +0.43 (71) & +0.34 (90)& +0.23 (87)& 0.51 (86)& 0.28 (87)& 0.26 (71)& 0.57 (71)& 0.24 (71)& --0.58 (90)\\
 \rb{ \ax} & P & 0.1606    & $<$0.0001 & 0.0408      & 0.0002    & 0.0009    & 0.0301    & $<$0.0001& 0.0079   & 0.0263   & $<$0.0001& 0.0408   & $<$0.0001 \\
& --0.19, --1.8 (87) & $r_{\rm s}$, $T_{\rm s}$ (\#) & --0.63 (87) & & +0.03 (71) & --0.67 (87) & --0.82 (87) & --0.63 (86) & --0.77 (87) & --0.54 (71) &
--0.31 (71) & --0.43 (71) & --0.04 (87)   \\
 \rb{ \auv} & 0.0769 & P & $<$0.0001 & \rb{---} & 0.8011 & $<$0.0001  & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & 0.0189 & 0.0001 & 0.7098 \\
& +0.48, +5.0 (87) & --0.57, -6.3 (87) & & --0.27 (71) & & +0.46 (87) & +0.64 (87) & +0.55 (86) & +0.64 (87) & 0.49 (71) & +0.33 (71) & 0.53 (71) & --0.19 (87) \\
 \rb{ \aox} & $<$0.0001 & $<$0.0001 & \rb{1} & 0.0235 & \rb{---} & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & 0.0044 & $<$0.0001 & 0.0745 \\
& --0.14, --1.2 (71) & & --0.21, -1.8 (71) & & --0.68 (67) & --0.43 (71) & --0.48 (71) & --0.20 (70) & --0.45 (71) & --0.81 (71) & --0.72 (71) & --0.55
(71) & $-$0.08 (71) \\
 \rb{ $\alpha_{\rm UV-corr}$} & 0.2419 & \rb{---} & 0.0844 & \rb{1} & $<$0.0001 & 0.0001 & $<$0.0001 & 0.0898 & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 &
 0.5011 \\
& +0.34, +3.0 (71) & --0.16, --1.3 (71) & & --0.60, --6.3 (71) &  & +0.16 (71) & +0.20 (71) & +0.07 (70) & +0.24 (71) & +0.58 (71) & +0.60 (71) & +0.51
(71) & --0.02 (72) \\
 \rb{ $\alpha_{\rm ox-corr}$} & 0.0037 & 0.1813 & \rb{---} & $<$0.0001 & \rb{1} & 0.1763 & 0.0875 & 0.5590 &  0.0408 & $<$0.0001 & $<$0.0001 & $<$0.0001 &
 0.8657 \\
& +0.37, +3.7 (90) & --0.70, --9.1 (87) & +0.46, +4.8 (87) & --0.45, --4.2 (71) & +0.27, +2.3 (71) & & +0.93 (87) & +0.61 (86) & +0.95 (87) & +0.78 (71) &
 +0.50 (71) & +0.80 (71) & --0.10 (890) \\
 \rb{ log \lx} & 0.0004 & $<$0.0001 & $<$0.0001 & $>$0.0001 & 0.0244 & \rb{1} & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & 0.2966 \\
& +0.28, +2.7 (87) & --0.88, --16.6 (87) & +0.64, +7.7 (87) & --0.50, --4.8 (71) & +0.30, +2.6 (71) & +0.91, +19.9 (87) & & +0.61 (86) & +0.99 (87) & &
+0.44 (71) & +0.83 (71) & +0.10 (87)  \\
 \rb{ log \lbbb} & 0.0083 & $<$0.0001 & $<$0.0001 & $<$0.0001 & 0.0113 & $<$0.0001 & \rb{1} & $<$0.0001 & $<$0.0001 & \rb{---} & $<$0.0001 & $<$0.0001 & 0.3511 \\
& +0.55, +6.1 (86) & --0.57, --6.3 (86) & +0.57, +6.3 (86) & --0.06, --0.5 (70) & +0.16, +1.3 (70) & +0.63, 7.4 (86) & +0.61, +7.1 (86) & & +0.61 (86) &
+0.33 (70) & & +0.29 (70) & --0.56 (86)  \\
 \rb{ $L/L_{\rm Edd}$} & $<$0.0001 & $<$0.0001 & $<$0.0001 & 0.6186 & 0.1979 & $<$0.0001 & $<$0.0001 & \rb{1} & $<$0.0001 & 0.0046 & \rb{---} & 0.0135 & 
 $<$0.0001  \\
& +0.32, +3.1 (87) & --0.80, -12.3 (87) & +0.64, +7.6 (87) & --0.51, --4.9 (71) & +0.33, +3.0 (71) & +0.94, +25.2 (87) & +0.98, +46.2 (87) & 
+0.63, +7.5 (86) & & +0.83 (71) & +0.47 (71) & & +0.06 (87) \\
 \rb{ log 5100} & 0.0026 & $<$0.0001 & $<$0.0001 & $<$0.0001 & 0.0037 & $<$0.0001 & $<$0.0001 & $<$0.0001 & \rb{1} & $<$0.0001 & $<$0.0001 & \rb{---} & 0.5765 \\
& +0.24, +2.0 (71) & --0.66, --7.3 (71) & +0.51, +4.9 (71) & --0.81, --11.4 (71) & +0.54, +5.4 (71) & +0.81, +11.3 (71) & & +0.31, +2.7 (70) & +0.88, +15.0
(71) & & +0.66 (71) & +0.88 (71) & +0.25 (71) \\
 \rb{ log \lbbb-corr} & 0.0493 & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & \rb{---} & 0.0087 & $<$0.0001 & \rb{1} & $<$0.0001 &
  $<$0.0001 & 0.0408 \\
& +0.53, +5.3 (71) & --0.31, --2.7 (71) & +0.34, +3.0 (71) & --0.64, --6.9 (71) & +0.59, +6.0 (71) & +0.53, +5.1 (71) & +0.45, +4.2 (71) & & +0.50, +4.9
(71) & +0.64, +6.9 (71) & & +0.45 (71) & --0.39 (71)  \\
 \rb{ $L/L_{\rm Edd}$-corr} & $<$0.0001 & 0.0087 & 0.0037 & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & \rb{---} & $<$0.0001 & $<$0.0001 & \rb{1} & $<$0.0001 
 & 0.0006 \\
& +0.26, +2.2 (71) & --0.59, --6.1 (71) & +0.58, +5.8 (71) & --0.50, --4.8 (71) & +0.43, +3.8 (67) & +0.86, +13.9 (71) & +0.88, +15.3 (71) & +0.33, +2.9
(70) & & +0.89, +16.5 (71) & +0.48, +4.5 (71) & & +0.19 (71) \\
 \rb{ log $L_{\rm 5100-corr}$} & 0.0311 & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & $<$0.0001 & 0.0050 & \rb{---} & $<$0.0001 & $<$0.0001 &
 \rb{1} & 0.1074 \\ 
& --0.65, --7.9 (90) & --0.11, --1.0 (87) & --0.17, --1.7 (87) & --0.27, --2.3 (71) & --0.01, --0.1 (71) & --0.05, --0.5 (90) & +0.09, +0.8 (87) &
--0.50, --5.3 (86) & +0.04, +0.4 (87) & +0.24, +2.0 (71) & --0.28, --2.5 (71) & +0.16, +1.4 (71)  \\
 \rb{ FWHM(H$\beta$)} & $<$0.0001 & 0.3201 & 0.0927 & 0.0244 & 0.9523 & 0.6813 & 0.4259 & $<$0.0001 & 0.6901 & 0.0493 & 0.0147 & 0.1659 & \rb{1} 
\enddata

\tablenotetext{1}{The part above the diagonal in the  gives the linear correlation coefficient $r_{\rm l}$ and 
the corresponding probability P and number of sources involved. The lower part of the table lists $R_{\rm S}$, $T_{\rm S}$, number of sources, and the
probability.}

\end{deluxetable}
